UniGenBench++: A Unified Semantic Evaluation Benchmark for Text-to-Image Generation

Recent progress in text-to-image (T2I) generation underscores the importance of reliable benchmarks in evaluating how accurately generated images reflect the semantics of their textual prompt. However, (1) existing benchmarks lack the diversity of prompt scenarios and multilingual support, both essential for real-world applicability; (2) they offer only coarse evaluations across primary dimensions, covering a narrow range of sub-dimensions, and fall short in fine-grained sub-dimension assessment. To address these limitations, we introduce UniGenBench++, a unified semantic assessment benchmark for T2I generation. Specifically, it comprises 600 prompts organized hierarchically to ensure both coverage and efficiency: (1) spans across diverse real-world scenarios, i.e., 5 main prompt themes and 20 subthemes; (2) comprehensively probes T2I models' semantic consistency over 10 primary and 27 sub evaluation criteria, with each prompt assessing multiple testpoints. To rigorously assess model robustness to variations in language and prompt length, we provide both English and Chinese versions of each prompt in short and long forms. Leveraging the general world knowledge and fine-grained image understanding capabilities of a closed-source Multi-modal Large Language Model (MLLM), i.e., Gemini-2.5-Pro, an effective pipeline is developed for reliable benchmark construction and streamlined model assessment. Moreover, to further facilitate community use, we train a robust evaluation model that enables offline assessment of T2I model outputs. Through comprehensive benchmarking of both open- and closed-sourced T2I models, we systematically reveal their strengths and weaknesses across various aspects.

==> (inline-0) <==
\begin{tabular}{@{}>{\RaggedRight\arraybackslash}p{0.16\textwidth} >{\RaggedRight\arraybackslash}p{0.19\textwidth} >{\RaggedRight\arraybackslash}p{0.61\textwidth}@{}}
\toprule
\textbf{Prompt Themes} & \textbf{Sub-Themes} & \textbf{Example Prompt} \\
\midrule
Creative Divergence
    & Imaginative & \textit{``An astronaut rides a dragon made of star dust, shuttling through the rings of Saturn. The picture presents a magnificent oil painting texture.''} \\
Creative Divergence
    & Others & \textit{``In the ink painting style, a lonely swordsman stood on the edge of a cliff, facing the strong wind. His face had no expression, but his eyes were filled with endless sadness.''} \\
Art
    & Graphic Art & \textit{``Please generate a graphic art poster: On the left side of the picture is a towering city silhouette, on the right side is a peaceful forest, and on the top is the text `We build the future and cherish the green earth'.''} \\
Art
    & Photography & \textit{``A golden Labrador retriever is leaping excitedly on the green grass, chasing a soap bubble that glows with a rainbow in the sun, National Geographic photography style.''} \\
Art
    & Sculpture & \textit{``A giant elephant sculpture carved from transparent crystal is crystal clear and stands quietly in the center of the museum.''} \\
Art
    & Others & \textit{``Please generate a painting: an ancient magic hourglass is being turned upside down. Due to the passage of time, a line of English words appears on the stone platform below it: `Time reveals all hidden truths and lies'.''} \\
Illustration
    & Copywriting Illustration & \textit{``A little fox successfully built a cabin. It looked proudly at its masterpiece. The wooden sign next to it read in English: `The future belongs to those who build it today'.''} \\
Illustration
    & Content Illustration & \textit{``There was an open retro wooden jewelry box with an exquisite sapphire necklace lying quietly inside, shining with a glimmer.''} \\
Film \& Story
    & Realistic & \textit{``The texture of the movie. An elderly historian wearing white cotton gloves carefully examined a yellowed sheepskin scroll map with a magnifying glass, with a solemn expression.''} \\
Film \& Story
    & Science Fiction & \textit{``An astronaut wearing a spacesuit holds a pyramidal holographic projector in his hand, projecting an image of the earth.''} \\
Film \& Story
    & Animation & \textit{``Pixar animation style, a clumsy young wizard whose robe is emitting colorful smoke due to a failed spell, and he himself has a panicked expression.''} \\
Design
    & Ad / E-commerce Design & \textit{``Please generate an advertisement for a fashionable assault coat: A young man is standing in the heavy rain, but he does not have an umbrella, but his clothes and hair are not wet at all, and his face shows a confident smile.''} \\
Design
    & Spatial Design & \textit{``A modern library that incorporates elements of the Forbidden City. Its dome is a golden caisson structure, presenting a grand new Chinese style as a whole.''} \\
Design
    & Game Design & \textit{``The game character design shows a mechanical wolf whose body is joined by multiple sharp triangles. The joints exude blue light and have a low polygonal style.''} \\
Design
    & UI Design & \textit{``Design the UI interface of a pet health App with a cat. Because of its high health index, this kitten is happily wagging its tail. The overall is a flat illustration style.''} \\
Design
    & Poster Design & \textit{``Advertising posters, two bottles of anthropomorphic juice drinks, one bottle of orange juice and one bottle of apple juice, they wore swimsuits of similar styles but different colors, lying side by side on beach chairs.''} \\
Design
    & IP Design & \textit{``A cute anthropomorphic alarm clock IP, with a line of words `Every second is a brand new start' engraved on the bell above its head, is running happily.''} \\
Design
    & Logo / Icon Design & \textit{``A logo design has two similar mechanical phoenixes symmetrical left and right, with the same metallic texture in the middle.''} \\
Design
    & Fashion Design & \textit{``A model with long-chestnut hair wore a beige linen suit consisting of a long-sleeved top and wide-leg pants, with a pen stained with blue ink inserted in the chest pocket of the top.''} \\
Design
    & Design Resources & \textit{``A huge blue gear and a much smaller red gear mesh with each other, and the latter drives it to rotate slowly, in a flat illustration style.''} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|cccccccccc}
\toprule
\multicolumn{12}{c}{\textbf{English Short Prompt Evaluation}} \\
\midrule
\textbf{Model} & \textbf{Overall} & Style & World Know. & Attribute & Action & Relation. & Logic.Reason. & Grammar & Compound & Layout & Text \\
\midrule
\rowcolor[HTML]{f1b9b8}

\multicolumn{12}{c}{\textbf{Closed-source Models}} \\
\midrule
HiDream-v2L & 61.64 & 87.99 & 89.62 & 64.38 & 59.50 & 66.62 & 26.73 & 58.86 & 49.28 & 69.06 & 44.31 \\
Stable-Image-Ultra & 61.96 & 87.20 & 87.18 & 66.35 & 59.22 & 69.04 & 31.59 & 61.10 & 54.25 & 64.55 & 39.08 \\
Recraft & 62.63 & 87.20 & 90.19 & 68.16 & 60.55 & 62.56 & 29.55 & 63.64 & 44.85 & 57.84 & 61.78 \\
Wan2.2-Plus & 64.82 & 91.10 & 87.34 & 70.19 & 68.00 & 73.03 & 42.05 & 66.53 & 61.37 & 74.77 & 13.83 \\
DALL-E-3 & 68.85 & 94.43 & 92.64 & 75.76 & 70.78 & 78.31 & 46.22 & 69.22 & 71.08 & 65.65 & 24.43 \\
Runway-Gen4 & 69.75 & 93.44 & 90.36 & 74.03 & 70.21 & 72.56 & 49.31 & 70.08 & 67.76 & 76.33 & 33.43 \\
FLUX-Pro-1.1-Ultra & 70.46 & 90.99 & 91.30 & 76.79 & 71.39 & 78.05 & 41.46 & 68.18 & 68.17 & 80.60 & 37.64 \\
Imagen-3.0 & 71.34 & 89.35 & 93.95 & 77.92 & 78.80 & 82.75 & 45.09 & 69.97 & 72.81 & 80.04 & 22.70 \\
FLUX-Kontext-Pro & 75.84 & 94.78 & 91.61 & 79.20 & 77.66 & 79.34 & 55.68 & 72.69 & 72.68 & 84.47 & 50.29 \\
Imagen-4.0-Fast & 77.69 & 91.90 & 95.73 & 83.01 & 80.23 & 82.61 & 56.82 & 76.87 & 72.68 & 86.75 & 50.29 \\
Wan2.5 & 77.87 & 92.64 & 94.75 & 81.49 & 74.14 & 81.98 & 55.50 & 72.79 & 75.45 & 76.87 & 73.12 \\
Seedream-3.0 & 78.41 & 98.19 & 94.90 & 84.62 & 83.14 & 80.18 & 51.83 & 60.30 & 72.32 & 88.74 & 69.86 \\
FLUX-Kontext-Max & 80.00 & 96.59 & 94.19 & 80.93 & 77.38 & 85.08 & 61.36 & 78.53 & 78.99 & 85.04 & 61.92 \\
Imagen-4.0 & 85.84 & 97.80 & 96.36 & 84.94 & 88.40 & 89.34 & 70.45 & 79.68 & 85.31 & 88.81 & 77.30 \\
Nano Banana & 87.29 & 98.59 & 96.20 & 87.99 & 87.36 & 92.47 & 73.41 & 83.82 & 88.34 & 91.42 & 73.28 \\
Seedream-4.0 & 87.35 & 98.80 & 95.41 & 88.57 & 85.65 & 87.69 & 67.73 & 78.88 & 86.08 & 90.67 & 93.97 \\
FLUX-2-Pro & 88.35 & \underline{99.29} & 96.77 & 88.79 & 85.50 & 89.41 & 74.31 & 83.15 & 89.82 & 94.13 & 82.35 \\
FLUX-2-Flex & 89.35 & 98.59 & 97.10 & 90.41 & 86.74 & 92.09 & 74.77 & 82.47 & 90.85 & 92.23 & 88.24 \\
Seedream-4.5 & 89.70 & 99.20 & 96.35 & 91.03 & 88.21 & 90.61 & 73.17 & 84.09 & 90.08 & 92.54 & 91.67 \\
FLUX-2-Max & 90.85 & 99.09 & 96.77 & 90.94 & 87.30 & 92.22 & 78.44 & 86.82 & 92.27 & \textbf{95.26} & 89.38 \\
Imagen-4.0-Ultra & 91.65 & 99.10 & 97.78 & 92.09 & \underline{92.10} & 93.53 & 80.45 & 87.83 & 91.37 & 92.91 & 89.37 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}GPT-4o & 92.48 & 98.98 & \underline{98.22} & \underline{94.01} & 90.78 & 94.33 & \underline{83.79} & \underline{91.21} & 92.89 & 91.35 & 89.24 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Nano Banana Pro & \underline{92.72} & \textbf{99.30} & 97.47 & 91.95 & 91.38 & \underline{95.43} & 80.24 & 89.59 & \underline{92.91} & 93.28 & \underline{95.65} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}GPT-4o-1.5 & \textbf{95.77} & 99.19 & \textbf{99.20} & \textbf{96.33} & \textbf{94.84} & \textbf{96.94} & \textbf{88.76} & \textbf{92.27} & \textbf{98.17} & \underline{94.56} & \textbf{97.39} \\
\midrule
\rowcolor[HTML]{CDE4FD}
\multicolumn{12}{c}{\textbf{Open-source Models}} \\
\midrule
SDXL & 40.22 & 87.45 & 72.28 & 44.66 & 35.10 & 46.37 & 10.34 & 48.48 & 26.68 & 30.80 & 0.00 \\
MMaDA & 41.35 & 82.40 & 56.65 & 48.93 & 37.83 & 50.25 & 17.95 & 55.75 & 32.35 & 30.22 & 1.15 \\
Emu3 & 45.42 & 87.50 & 76.42 & 50.11 & 40.40 & 48.60 & 19.32 & 50.67 & 36.21 & 43.84 & 1.15 \\
Kolors & 46.07 & 84.40 & 77.22 & 54.17 & 48.00 & 52.79 & 19.77 & 46.66 & 33.63 & 42.91 & 1.15 \\
Janus-Flow & 47.10 & 86.34 & 62.98 & 49.20 & 43.57 & 51.45 & 22.41 & 62.80 & 46.49 & 45.76 & 0.00 \\
Hunyuan-DiT & 51.38 & 94.10 & 80.70 & 62.71 & 49.05 & 59.64 & 24.55 & 55.48 & 41.62 & 44.78 & 1.15 \\
Janus & 51.60 & 90.08 & 73.56 & 55.34 & 50.92 & 56.54 & 28.74 & 61.74 & 47.10 & 52.01 & 0.00 \\
X-Omni & 53.77 & 72.70 & 76.27 & 60.04 & 54.47 & 56.60 & 29.09 & 59.09 & 41.75 & 62.69 & 25.00 \\
CogView4 & 56.00 & 80.80 & 81.96 & 63.14 & 59.51 & 60.91 & 27.95 & 54.81 & 44.97 & 69.03 & 16.95 \\
OneCAT & 58.28 & 93.30 & 82.28 & 63.46 & 58.56 & 68.15 & 33.41 & 60.83 & 56.96 & 64.74 & 1.15 \\
BLIP3-o & 59.57 & 92.81 & 79.97 & 64.77 & 64.59 & 65.99 & 36.78 & 69.05 & 54.57 & 67.19 & 0.00 \\
Infinity & 59.81 & 90.80 & 87.97 & 68.06 & 60.17 & 69.16 & 31.36 & 60.16 & 51.42 & 66.60 & 12.36 \\
Bagel & 59.91 & 90.08 & 85.42 & 67.73 & 62.14 & 70.64 & 23.85 & 65.85 & 56.86 & 76.56 & 0.00 \\
FLUX.1-dev & 60.97 & 85.00 & 87.50 & 67.20 & 62.26 & 66.88 & 29.77 & 62.30 & 45.75 & 70.90 & 32.18 \\
Janus-Pro & 61.36 & 90.40 & 86.55 & 68.59 & 63.88 & 69.54 & 35.68 & 64.04 & 60.18 & 72.76 & 2.01 \\
Show-o2 & 61.90 & 87.40 & 85.44 & 69.87 & 69.01 & 68.78 & 39.55 & 60.83 & 63.79 & 73.13 & 1.15 \\
SD-3.5-Large & 62.89 & 88.60 & 89.72 & 68.80 & 61.98 & 67.51 & 32.05 & 59.89 & 58.38 & 67.72 & 34.20 \\
OmniGen2 & 63.09 & 91.90 & 86.39 & 72.12 & 62.83 & 68.27 & 32.50 & 59.89 & 56.31 & 71.64 & 29.02 \\
UniWorld-V1 & 63.11 & 91.10 & 82.91 & 70.62 & 67.21 & 67.13 & 38.41 & 63.77 & 54.51 & 69.03 & 26.44 \\
BLIP3-o-Next & 65.15 & 91.00 & 86.71 & 70.94 & 66.83 & 73.60 & 48.64 & 68.05 & 64.82 & 76.31 & 4.60 \\
GLM-Image & 67.23 & 84.10 & 90.82 & 69.12 & 60.93 & 68.15 & 31.65 & 64.04 & 54.38 & 72.95 & \underline{76.15} \\
Echo-4o & 69.12 & 92.20 & 90.51 & 79.06 & 68.92 & 76.52 & 44.77 & 75.13 & 71.78 & 82.28 & 10.06 \\
FLUX.1-Krea-dev & 69.88 & 88.70 & 92.56 & 75.96 & 71.01 & 73.98 & 39.77 & 63.37 & 64.43 & 84.14 & 44.83 \\
Lumina-DiMOO & 71.12 & 89.70 & 90.03 & 81.62 & 73.76 & 78.43 & 45.45 & 70.45 & 73.32 & 82.84 & 25.57 \\
HiDream-I1-Full & 71.36 & 92.30 & 93.67 & 73.40 & 72.53 & 74.24 & 40.45 & 62.43 & 60.31 & 77.61 & 66.67 \\
Z-Image-Turbo & 71.40 & 90.00 & 92.25 & 74.57 & 69.30 & 71.57 & 39.68 & 64.57 & 63.02 & 78.36 & 70.69 \\
LongCat-Image & 73.54 & 90.70 & 89.72 & 80.88 & 75.48 & 75.13 & 45.87 & 65.78 & 64.43 & 81.34 & 66.09 \\
Hunyuan-Image-2.1 & 74.64 & 90.88 & 92.06 & 79.66 & 77.81 & 77.54 & 46.59 & 62.83 & 64.82 & 84.14 & 70.11 \\
Z-Image & 78.10 & \underline{96.80} & \underline{94.46} & 82.48 & 78.90 & 80.20 & 49.08 & 68.98 & 76.80 & 84.89 & 68.39 \\
FLUX.2-Klein-9b & 78.28 & \textbf{97.50} & 93.04 & 84.08 & 80.80 & 85.15 & \underline{57.34} & 73.26 & \underline{80.03} & \underline{88.81} & 42.82 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}Qwen-Image & 78.36 & 94.70 & 94.15 & \textbf{87.93} & \textbf{82.60} & 80.08 & 51.59 & 60.96 & 72.94 & 86.57 & 72.13 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}FLUX.2-Klein-base-9b & \underline{79.35} & 95.80 & 91.13 & 82.16 & 76.78 & \underline{86.42} & \underline{57.34} & \textbf{77.51} & 78.22 & 88.62 & 59.48 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}FLUX.2-dev & \textbf{84.76} & 96.60 & \textbf{95.41} & \underline{87.39} & \underline{82.22} & \textbf{87.31} & \textbf{62.84} & \underline{77.41} & \textbf{83.51} & \textbf{89.55} & \textbf{85.34} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|cccccccccc}
\toprule
\multicolumn{12}{c}{\textbf{English Long Prompt Evaluation}} \\
\midrule
\textbf{Model} & \textbf{Overall} & Style & World Know. & Attribute & Action & Relation. & Logic.Reason. & Grammar & Compound & Layout & Text \\
\midrule
\rowcolor[HTML]{f1b9b8}

\multicolumn{12}{c}{\textbf{Closed-source Models}} \\
\midrule
Recraft & 60.93 & 87.13 & 86.99 & 73.23 & 51.77 & 55.82 & 34.22 & 60.28 & 49.56 & 63.81 & 46.47 \\
Stable-Image-Ultra & 62.01 & 85.63 & 86.71 & 74.73 & 58.27 & 63.63 & 40.29 & 65.10 & 58.28 & 71.67 & 15.76 \\
Runway-Gen4 & 68.29 & 91.72 & 88.82 & 79.83 & 64.30 & 69.53 & 48.28 & 70.55 & 68.57 & 73.79 & 27.47 \\
Wan2.2-Plus & 68.76 & 90.28 & 87.57 & 81.08 & 66.49 & 72.79 & 55.58 & 70.18 & 71.73 & 79.13 & 12.77 \\
DALL-E-3 & 70.82 & 95.08 & 92.71 & 84.98 & 68.36 & 77.90 & 57.11 & 68.19 & 73.88 & 71.76 & 18.26 \\
FLUX-Pro-1.1-Ultra & 75.40 & 91.36 & 91.76 & 84.97 & 72.43 & 81.90 & 60.92 & 71.94 & 78.07 & 82.62 & 38.04 \\
Imagen-3.0 & 75.76 & 92.41 & 94.19 & 86.32 & 75.81 & 80.76 & 61.25 & 77.96 & 78.70 & 86.06 & 24.18 \\
FLUX-Kontext-Pro & 78.58 & 94.83 & 93.60 & 86.24 & 74.44 & 78.40 & 66.26 & 77.05 & 79.75 & 85.46 & 49.73 \\
FLUX-Kontext-Max & 80.88 & 96.51 & 93.35 & 87.45 & 75.52 & 80.78 & 71.12 & 79.34 & 82.24 & 87.58 & 54.89 \\
Seedream-3.0 & 80.99 & 97.18 & 93.79 & 91.90 & 79.94 & 83.41 & 62.62 & 75.13 & 81.03 & 88.41 & 56.52 \\
Imagen-4.0-Fast & 81.54 & 93.77 & 93.64 & 90.33 & 80.18 & 84.05 & 67.72 & 79.57 & 84.01 & 90.48 & 51.63 \\
Wan2.5 & 84.56 & 96.50 & 96.24 & 91.17 & 78.98 & 87.01 & 72.28 & 77.68 & 86.22 & 87.26 & 72.28 \\
Imagen-4.0 & 85.34 & 94.44 & 97.11 & 90.14 & 82.62 & 86.42 & 72.82 & 81.35 & 86.56 & 90.24 & 71.74 \\
Nano Banana & 88.82 & 98.83 & 95.78 & 93.06 & 83.93 & 91.59 & 81.27 & 89.33 & 90.63 & 94.04 & 69.75 \\
Seedream-4.0 & 89.77 & 98.42 & 95.95 & 95.06 & 86.76 & 88.69 & 79.13 & 82.74 & 87.79 & 92.38 & 90.76 \\
FLUX-2-Pro & 90.10 & 99.08 & 96.89 & 94.37 & 84.38 & 90.86 & 80.15 & 87.83 & 90.81 & 93.98 & 82.69 \\
FLUX-2-Flex & 90.43 & 98.73 & 97.02 & 94.55 & 85.74 & 90.33 & 75.74 & 86.78 & 91.20 & 93.82 & 90.38 \\
Imagen-4.0-Ultra & 90.95 & 97.67 & \underline{98.26} & 93.21 & 86.91 & 90.57 & 83.50 & 88.07 & 91.42 & 93.49 & 86.41 \\
Seedream-4.5 & 91.38 & 98.67 & 96.24 & \underline{96.15} & 88.20 & 89.92 & 83.09 & 86.80 & 89.57 & 93.33 & \underline{91.85} \\
FLUX-2-Max & 92.18 & \underline{99.24} & 96.73 & 94.78 & 86.97 & 92.90 & 83.00 & 89.40 & 92.84 & \underline{95.02} & 90.93 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}GPT-4o & 92.63 & 99.08 & 97.95 & 93.53 & 87.78 & 91.13 & \textbf{91.02} & \underline{94.46} & 93.99 & 93.59 & 83.79 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Nano Banana Pro & \underline{94.20} & \textbf{99.58} & 97.83 & 95.94 & \underline{89.19} & \underline{94.29} & 87.75 & 93.15 & \underline{94.10} & 93.73 & \textbf{96.47} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}GPT-4o-1.5 & \textbf{95.41} & \textbf{99.58} & \textbf{98.98} & \textbf{97.20} & \textbf{92.90} & \textbf{95.79} & \underline{90.15} & \textbf{94.84} & \textbf{96.45} & \textbf{96.70} & 91.46 \\
\midrule
\rowcolor[HTML]{CDE4FD}
\multicolumn{12}{c}{\textbf{Open-source Models}} \\
\midrule
MMaDA & 40.10 & 75.83 & 52.75 & 49.90 & 32.42 & 39.06 & 19.42 & 50.00 & 38.37 & 43.02 & 0.27 \\
SDXL & 41.48 & 81.81 & 69.51 & 54.31 & 31.18 & 36.26 & 19.42 & 46.83 & 34.30 & 40.40 & 0.82 \\
Emu3 & 50.95 & 89.36 & 76.16 & 66.81 & 43.80 & 51.70 & 27.43 & 50.25 & 46.00 & 56.67 & 1.36 \\
Kolors & 53.60 & 86.54 & 76.01 & 68.12 & 49.96 & 58.51 & 31.31 & 55.20 & 47.24 & 60.95 & 2.17 \\
Janus-Flow & 54.80 & 88.70 & 65.90 & 63.60 & 48.68 & 58.24 & 41.75 & 63.83 & 55.16 & 60.48 & 1.63 \\
Hunyuan-DiT & 54.88 & 92.94 & 80.06 & 69.47 & 48.80 & 55.66 & 29.85 & 58.76 & 50.22 & 61.43 & 1.63 \\
Janus & 60.37 & 92.03 & 73.27 & 70.67 & 55.78 & 63.25 & 54.37 & 67.26 & 61.85 & 64.13 & 1.09 \\
BLIP3-o & 61.01 & 91.61 & 74.42 & 71.28 & 55.38 & 62.61 & 48.30 & 65.36 & 65.55 & 74.21 & 1.36 \\
OneCAT & 62.80 & 94.93 & 83.96 & 74.98 & 59.41 & 65.46 & 47.55 & 62.18 & 62.97 & 74.37 & 2.17 \\
SD-3.5-Large & 64.35 & 88.12 & 88.15 & 78.78 & 59.63 & 67.62 & 44.90 & 65.23 & 62.21 & 71.19 & 17.66 \\
X-Omni & 67.00 & 80.15 & 82.37 & 79.82 & 61.96 & 64.28 & 51.70 & 68.78 & 64.17 & 73.33 & 43.48 \\
Infinity & 67.28 & 92.77 & 88.44 & 81.06 & 63.28 & 70.04 & 51.46 & 68.53 & 66.13 & 77.54 & 13.59 \\
CogView4 & 67.68 & 88.29 & 89.45 & 80.57 & 64.33 & 66.97 & 49.76 & 71.70 & 66.86 & 79.84 & 19.02 \\
FLUX.1-dev & 69.42 & 89.29 & 89.45 & 79.90 & 64.53 & 69.40 & 54.37 & 70.56 & 68.46 & 77.54 & 30.71 \\
UniWorld-V1 & 69.60 & 93.19 & 84.10 & 79.94 & 65.81 & 68.91 & 57.04 & 75.13 & 71.37 & 79.60 & 20.92 \\
Show-o2 & 70.33 & 93.11 & 88.44 & 86.35 & 69.02 & 77.37 & 59.71 & 70.30 & 76.45 & 80.63 & 1.90 \\
BLIP3-o-Next & 71.03 & 94.60 & 88.87 & 80.57 & 70.18 & 74.68 & 65.53 & 76.02 & 74.27 & 80.71 & 4.89 \\
Janus-Pro & 71.11 & 94.02 & 88.15 & 81.81 & 69.14 & 77.96 & 62.62 & 74.62 & 76.53 & 82.14 & 4.08 \\
Bagel & 71.26 & 92.44 & 89.31 & 84.21 & 67.62 & 75.70 & 59.71 & 74.75 & 74.71 & 81.90 & 12.23 \\
OmniGen2 & 71.39 & 94.35 & 84.83 & 83.03 & 66.57 & 73.06 & 56.55 & 76.40 & 70.49 & 80.63 & 27.99 \\
Lumina-DiMOO & 71.81 & 86.88 & 88.58 & 83.71 & 69.66 & 73.33 & 58.01 & 74.49 & 74.93 & 84.84 & 23.64 \\
HiDream-I1-Full & 74.25 & 93.11 & 92.63 & 83.49 & 68.82 & 74.30 & 50.24 & 72.59 & 69.77 & 79.92 & 57.61 \\
GLM-Image & 75.48 & 87.38 & 93.93 & 82.55 & 67.77 & 73.87 & 51.47 & 71.83 & 67.71 & 84.37 & 73.91 \\
Echo-4o & 76.41 & 96.10 & 90.17 & 90.24 & 73.56 & 82.81 & 69.42 & 82.36 & 84.88 & 86.43 & 8.15 \\
FLUX.1-Krea-dev & 78.45 & 94.10 & 93.79 & 89.55 & 76.28 & 81.73 & 65.53 & 75.25 & 80.67 & 86.59 & 41.03 \\
Z-Image-Turbo & 80.72 & 93.19 & 93.93 & 89.34 & 74.20 & 80.44 & 66.18 & 76.65 & 76.46 & 86.67 & 70.11 \\
LongCat-Image & 81.28 & 92.11 & 93.50 & 90.01 & 77.69 & 81.30 & 66.91 & 75.89 & 79.15 & 87.22 & 69.02 \\
Hunyuan-Image-2.1 & 82.19 & 94.52 & 93.35 & 92.81 & 81.14 & 85.13 & 68.20 & 77.41 & 82.49 & 88.65 & 58.15 \\
Qwen-Image & 83.94 & 96.93 & 95.09 & 93.65 & 81.86 & 83.41 & 66.75 & 73.86 & 81.98 & 88.97 & \underline{76.90} \\
FLUX.2-Klein-9b & 85.06 & \underline{98.67} & 94.65 & \underline{94.11} & 82.40 & \underline{89.92} & 75.25 & \underline{86.68} & \underline{88.70} & \textbf{93.17} & 47.01 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}FLUX.2-Klein-base-9b & 86.45 & 97.92 & \underline{95.38} & 92.79 & 80.83 & 88.85 & \underline{77.94} & \textbf{87.82} & 88.48 & \underline{92.78} & 61.68 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Z-Image & \underline{86.77} & 97.26 & 94.36 & 93.25 & \underline{83.72} & 89.06 & 76.72 & 80.46 & 86.52 & 91.11 & 75.27 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}FLUX.2-dev & \textbf{90.31} & \textbf{99.17} & \textbf{96.39} & \textbf{94.57} & \textbf{86.17} & \textbf{91.70} & \textbf{79.90} & 84.52 & \textbf{90.16} & 92.22 & \textbf{88.32} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|cccccccccc}
\toprule
\multicolumn{12}{c}{\textbf{Chinese Short Prompt Evaluation}} \\
\midrule
\textbf{Model} & \textbf{Overall} & Style & World Know. & Attribute & Action & Relation. & Logic.Reason. & Grammar & Compound & Layout & Text \\
\midrule
\rowcolor[HTML]{f1b9b8}

\multicolumn{12}{c}{\textbf{Closed-source Models}} \\
\midrule
Runway-Gen4 & 54.93 & 64.75 & 71.05 & 60.43 & 60.42 & 65.90 & 42.03 & 58.38 & 61.00 & 64.71 & 0.59 \\
Recraft & 57.67 & 87.70 & 90.03 & 69.34 & 63.88 & 64.47 & 34.09 & 60.56 & 43.94 & 58.40 & 4.31 \\
HiDream-v2L & 59.73 & 89.55 & 91.36 & 67.87 & 64.52 & 72.15 & 31.54 & 62.02 & 51.33 & 65.53 & 1.45 \\
Wan2.2-Plus & 66.96 & 91.06 & 84.39 & 73.93 & 72.52 & 76.78 & 51.82 & 70.59 & 64.77 & 71.83 & 11.92 \\
DALL-E-3 & 67.93 & 95.90 & 93.04 & 78.42 & 72.24 & 79.95 & 51.59 & 71.52 & 72.94 & 62.50 & 1.15 \\
Imagen-4.0-Fast & 71.60 & 93.30 & 91.30 & 80.98 & 79.28 & 82.49 & 54.77 & 77.41 & 73.97 & 78.73 & 3.74 \\
FLUX-Kontext-Max & 71.85 & 96.38 & 92.83 & 76.41 & 78.59 & 83.97 & 56.48 & 75.68 & 75.13 & 81.34 & 1.72 \\
Wan2.5 & 78.86 & 93.80 & 93.04 & 83.97 & 76.33 & 84.14 & 63.99 & 72.45 & 78.74 & 76.12 & 65.98 \\
Imagen-4.0 & 79.52 & 97.50 & 96.84 & 86.22 & 90.40 & 90.74 & 73.18 & 82.89 & 85.70 & 89.18 & 2.59 \\
Nano Banana & 80.45 & 98.95 & 96.32 & 88.31 & 86.03 & 90.87 & 77.26 & 83.90 & 86.09 & 89.75 & 7.06 \\
Seedream-3.0 & 81.68 & 97.50 & 93.99 & 88.03 & 86.98 & 84.39 & 59.09 & 67.25 & 76.68 & 84.14 & 78.74 \\
Imagen-4.0-Ultra & 83.08 & 99.20 & 97.63 & 91.13 & 93.54 & 92.89 & 79.55 & 88.64 & 89.95 & 91.04 & 7.18 \\
FLUX-2-Pro & 85.40 & 99.20 & 96.47 & 89.69 & 87.50 & 90.69 & 75.93 & 82.84 & 89.13 & 93.98 & 48.53 \\
Seedream-4.0 & 87.31 & 99.00 & 94.94 & 90.06 & 87.55 & 88.58 & 68.64 & 78.48 & 81.57 & 90.30 & \underline{93.97} \\
FLUX-2-Flex & 87.62 & 98.09 & 95.99 & 90.76 & 89.67 & 91.57 & 77.08 & 85.68 & 92.09 & \underline{94.54} & 60.77 \\
FLUX-2-Max & 88.14 & 99.10 & 97.28 & 92.26 & 90.55 & 94.26 & 80.00 & 87.57 & 93.65 & \textbf{94.92} & 51.76 \\
Seedream-4.5 & 89.58 & 98.90 & 96.20 & 92.31 & 89.54 & 90.48 & 71.10 & 84.22 & 88.66 & 91.04 & 93.39 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}GPT-4o & 91.02 & 99.39 & \underline{98.72} & \underline{94.99} & 92.34 & 95.77 & \textbf{91.44} & \underline{91.02} & 93.91 & 89.27 & 63.37 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Nano Banana Pro & \underline{93.82} & \textbf{99.50} & 97.47 & 94.55 & \underline{94.96} & \underline{96.07} & 82.34 & 89.04 & \underline{94.20} & 94.40 & \textbf{95.69} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}GPT-4o-1.5 & \textbf{95.62} & \underline{99.49} & \textbf{99.68} & \textbf{96.55} & \textbf{95.52} & \textbf{97.83} & \underline{90.60} & \textbf{91.98} & \textbf{97.13} & 93.80 & 93.60 \\
\midrule
\rowcolor[HTML]{CDE4FD}
\multicolumn{12}{c}{\textbf{Open-source Models}} \\
\midrule
UniWorld-V1 & 15.21 & 49.40 & 16.61 & 15.06 & 14.64 & 11.80 & 2.95 & 27.81 & 4.38 & 9.14 & 0.29 \\
Janus-Flow & 20.93 & 58.50 & 18.67 & 19.23 & 22.05 & 19.54 & 10.68 & 35.03 & 10.70 & 14.93 & 0.00 \\
Janus-Pro & 30.83 & 75.60 & 39.08 & 33.12 & 26.33 & 32.74 & 10.23 & 36.63 & 24.48 & 30.04 & 0.00 \\
Janus & 30.98 & 78.10 & 27.85 & 30.88 & 31.37 & 30.58 & 13.41 & 48.40 & 17.53 & 31.72 & 0.00 \\
Emu3 & 33.91 & 78.08 & 55.54 & 38.29 & 31.18 & 36.68 & 13.90 & 41.31 & 21.65 & 22.43 & 0.00 \\
MMaDA & 44.00 & 78.20 & 52.06 & 55.24 & 43.44 & 56.22 & 26.14 & 58.56 & 32.86 & 37.31 & 0.00 \\
BLIP3-o-Next & 44.48 & 74.60 & 50.00 & 55.98 & 47.62 & 53.55 & 27.50 & 54.14 & 26.55 & 54.85 & 0.00 \\
HiDream-I1-Full & 50.65 & 83.30 & 78.32 & 62.18 & 53.71 & 57.23 & 23.64 & 53.88 & 34.54 & 59.70 & 0.00 \\
Hunyuan-DiT & 53.36 & 92.50 & 84.97 & 62.93 & 57.22 & 59.39 & 29.55 & 54.68 & 44.59 & 47.76 & 0.00 \\
X-Omni & 53.69 & 70.07 & 71.52 & 63.85 & 58.37 & 59.77 & 34.77 & 56.28 & 41.75 & 59.51 & 20.98 \\
CogView4 & 55.14 & 82.40 & 84.18 & 63.35 & 61.69 & 61.68 & 30.23 & 54.55 & 45.75 & 65.30 & 2.30 \\
OneCAT & 56.77 & 94.90 & 87.34 & 64.32 & 57.13 & 61.80 & 34.32 & 60.83 & 46.78 & 60.26 & 0.00 \\
Lumina-DiMOO & 58.35 & 80.90 & 69.46 & 75.64 & 61.12 & 67.13 & 39.09 & 64.84 & 56.06 & 69.22 & 0.00 \\
Kolors & 58.80 & 85.20 & 86.23 & 69.34 & 65.02 & 67.13 & 36.14 & 56.68 & 55.03 & 62.31 & 4.89 \\
BLIP3-o & 59.25 & 92.60 & 81.17 & 66.56 & 64.35 & 65.36 & 41.59 & 63.37 & 51.80 & 65.67 & 0.00 \\
OmniGen2 & 63.20 & 93.00 & 86.39 & 75.43 & 66.54 & 70.69 & 44.09 & 65.64 & 59.92 & 69.96 & 0.29 \\
Bagel & 65.69 & 92.30 & 86.71 & 75.21 & 65.78 & 75.38 & 37.95 & 69.52 & 69.85 & 77.61 & 6.61 \\
GLM-Image & 70.57 & 85.80 & 90.51 & 71.15 & 65.11 & 69.29 & 42.89 & 63.37 & 57.86 & 74.07 & \textbf{85.63} \\
Echo-4o & 72.40 & 92.80 & 87.66 & 84.29 & 76.05 & 82.23 & 56.82 & 75.40 & 77.96 & 83.02 & 7.76 \\
FLUX.2-Klein-base-9b & 73.81 & \underline{96.70} & 88.77 & 85.79 & 78.99 & 84.90 & \underline{60.09} & \textbf{77.94} & 78.09 & 83.96 & 2.87 \\
Z-Image-Turbo & 74.18 & 91.70 & 90.98 & 76.92 & 74.71 & 72.08 & 50.69 & 65.51 & 65.85 & 80.97 & 72.41 \\
FLUX.2-Klein-9b & 75.19 & \textbf{98.60} & \underline{93.67} & 86.11 & 83.08 & \underline{86.68} & 58.03 & \underline{77.01} & \underline{82.35} & 84.89 & 1.44 \\
LongCat-Image & 75.97 & 87.60 & 92.09 & 79.17 & 77.00 & 79.95 & 49.31 & 65.64 & 66.62 & 79.29 & \underline{83.05} \\
Hunyuan-Image-2.1 & 77.76 & 92.20 & 90.51 & 84.19 & 80.51 & 82.74 & 50.23 & 61.50 & 70.62 & 85.45 & 79.60 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}Qwen-Image & 81.04 & 95.50 & 92.41 & \textbf{91.88} & \underline{85.74} & 82.99 & 57.73 & 62.83 & 76.16 & 82.65 & 82.47 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}FLUX.2-dev & \underline{81.44} & 95.70 & 93.20 & \underline{90.49} & \textbf{87.55} & \textbf{89.34} & \textbf{68.35} & 76.20 & \textbf{84.02} & \textbf{90.49} & 39.08 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}Z-Image & \textbf{81.69} & 96.30 & \textbf{94.62} & 86.11 & 82.60 & 84.64 & 54.82 & 71.26 & 79.51 & \underline{86.57} & 80.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|cccccccccc}
\toprule

\multicolumn{12}{c}{\textbf{Chinese Long Prompt Evaluation}} \\
\midrule
\textbf{Model} & \textbf{Overall} & Style & World Know. & Attribute & Action & Relation. & Logic.Reason. & Grammar & Compound & Layout & Text \\
\midrule
\rowcolor[HTML]{f1b9b8}

\multicolumn{12}{c}{\textbf{Closed-source Models}} \\
\midrule
Recraft & 56.90 & 86.38 & 85.55 & 74.31 & 54.65 & 57.44 & 36.17 & 57.49 & 50.00 & 64.52 & 2.45 \\
Wan2.2-Plus & 70.05 & 91.61 & 88.73 & 82.42 & 70.22 & 73.65 & 57.04 & 70.05 & 71.51 & 80.08 & 15.22 \\
DALL-E-3 & 71.16 & 95.85 & 94.36 & 85.41 & 70.59 & 80.12 & 61.41 & 70.81 & 75.87 & 73.33 & 3.80 \\
FLUX-Kontext-Max & 75.24 & 97.59 & 92.31 & 86.17 & 75.71 & 81.27 & 68.20 & 78.77 & 80.16 & 87.58 & 4.62 \\
Imagen-4.0 & 79.90 & 95.60 & 97.98 & 90.94 & 84.55 & 88.04 & 77.18 & 82.74 & 86.63 & 90.48 & 4.89 \\
Nano Banana & 83.17 & 98.41 & 97.38 & 93.29 & 85.55 & 91.32 & 82.40 & 88.35 & 91.21 & 93.15 & 10.68 \\
Imagen-4.0-Ultra & 83.86 & 97.34 & 97.40 & 93.59 & 88.80 & 92.35 & 86.89 & 88.83 & 92.51 & 94.13 & 6.79 \\
Wan2.5 & 84.36 & 97.42 & 94.15 & 91.04 & 77.75 & 87.23 & 73.28 & 81.09 & 85.53 & 89.01 & 67.12 \\
Seedream-3.0 & 86.14 & 98.42 & 95.36 & 93.93 & 84.53 & 87.55 & 68.45 & 77.54 & 83.11 & 90.16 & 82.34 \\
FLUX-2-Pro & 87.11 & 98.83 & 95.91 & 94.66 & 86.00 & 92.42 & 79.26 & 86.47 & 91.96 & 93.12 & 52.50 \\
FLUX-2-Flex & 89.19 & 98.33 & 96.78 & 95.71 & 87.60 & 92.84 & 81.73 & 86.98 & 92.11 & 95.03 & 64.80 \\
FLUX-2-Max & 89.80 & 99.25 & 97.37 & 96.12 & 88.05 & 94.54 & 85.96 & 90.72 & 93.21 & 94.97 & 57.78 \\
Seedream-4.0 & 90.35 & 98.42 & 96.39 & 95.54 & 89.29 & 88.69 & 80.58 & 83.63 & 87.72 & 91.90 & 91.30 \\
GPT-4o & 90.51 & \underline{99.41} & 97.96 & 94.72 & 89.33 & 92.59 & 90.05 & \underline{94.11} & 94.59 & 95.21 & 57.14 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}Seedream-4.5 & 93.12 & 99.00 & 97.83 & 96.49 & 90.55 & 92.29 & 86.76 & 89.96 & 90.88 & 94.20 & \textbf{93.21} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Nano Banana Pro & \underline{95.42} & \textbf{99.42} & \underline{98.84} & \underline{97.14} & \underline{92.97} & \underline{95.64} & \underline{91.91} & 93.27 & \underline{95.85} & \underline{96.27} & \underline{92.93} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}GPT-4o-1.5 & \textbf{96.12} & 98.73 & \textbf{99.27} & \textbf{98.18} & \textbf{94.31} & \textbf{96.79} & \textbf{94.36} & \textbf{96.01} & \textbf{98.08} & \textbf{96.47} & 89.01 \\
\midrule
\rowcolor[HTML]{CDE4FD}
\multicolumn{12}{c}{\textbf{Open-source Models}} \\
\midrule
UniWorld-V1 & 21.50 & 55.48 & 17.34 & 27.50 & 19.34 & 19.34 & 8.98 & 28.68 & 12.50 & 24.44 & 1.36 \\
Janus-Flow & 23.09 & 57.39 & 17.49 & 23.42 & 19.46 & 20.04 & 17.48 & 32.23 & 21.58 & 21.59 & 0.27 \\
Janus & 33.63 & 75.00 & 30.06 & 35.98 & 29.74 & 28.23 & 20.15 & 44.04 & 31.47 & 40.56 & 1.09 \\
Emu3 & 35.95 & 75.08 & 53.03 & 48.82 & 27.81 & 32.06 & 19.66 & 38.32 & 28.49 & 35.40 & 0.82 \\
MMaDA & 50.61 & 84.05 & 63.58 & 61.31 & 42.98 & 52.69 & 31.80 & 58.76 & 50.07 & 60.63 & 0.27 \\
HiDream-I1-Full & 50.70 & 83.06 & 78.61 & 65.05 & 47.47 & 49.25 & 24.27 & 53.81 & 42.08 & 60.40 & 2.99 \\
BLIP3-o-Next & 54.55 & 87.71 & 61.85 & 63.75 & 51.81 & 57.76 & 41.50 & 60.66 & 54.00 & 64.60 & 1.90 \\
Hunyuan-DiT & 55.57 & 94.10 & 76.16 & 69.72 & 51.04 & 55.60 & 33.98 & 60.03 & 52.03 & 61.67 & 1.36 \\
BLIP3-o & 59.25 & 89.70 & 77.17 & 69.24 & 55.98 & 60.56 & 47.09 & 60.91 & 60.68 & 69.29 & 1.90 \\
Janus-Pro & 60.21 & 91.28 & 75.87 & 65.79 & 54.33 & 62.61 & 49.27 & 68.53 & 65.62 & 66.59 & 2.17 \\
OneCAT & 61.40 & 96.01 & 80.35 & 72.01 & 56.90 & 61.85 & 49.76 & 63.20 & 58.50 & 73.49 & 1.90 \\
X-Omni & 62.18 & 76.91 & 74.13 & 76.51 & 58.43 & 60.83 & 46.60 & 64.85 & 61.12 & 73.02 & 29.35 \\
Lumina-DiMOO & 63.80 & 84.30 & 76.45 & 79.41 & 61.32 & 66.70 & 49.27 & 71.95 & 68.90 & 78.33 & 1.36 \\
Kolors & 65.12 & 90.61 & 87.14 & 81.18 & 64.49 & 71.23 & 47.82 & 63.96 & 64.17 & 74.60 & 5.98 \\
CogView4 & 68.09 & 89.62 & 89.31 & 80.99 & 67.94 & 70.58 & 51.94 & 70.94 & 69.91 & 81.51 & 8.15 \\
OmniGen2 & 70.75 & 95.35 & 87.57 & 85.05 & 67.17 & 75.38 & 62.62 & 77.03 & 74.06 & 81.35 & 1.90 \\
Bagel & 75.75 & 96.10 & 89.02 & 88.25 & 72.43 & 81.52 & 68.69 & 81.09 & 82.05 & 83.97 & 14.40 \\
Echo-4o & 78.31 & 96.26 & 91.18 & 91.82 & 75.56 & 85.83 & 72.57 & 83.50 & 85.25 & 88.10 & 13.04 \\
GLM-Image & 79.11 & 89.62 & 93.35 & 83.92 & 71.78 & 77.16 & 58.09 & 73.48 & 74.85 & 85.95 & 82.88 \\
FLUX.2-Klein-base-9b & 81.41 & 97.67 & 92.63 & 94.09 & 82.76 & \underline{90.95} & \textbf{80.64} & \underline{86.42} & \underline{90.60} & 92.38 & 5.98 \\
FLUX.2-Klein-9b & 81.74 & \textbf{99.09} & 92.92 & 94.03 & 83.20 & 90.73 & \underline{80.15} & \textbf{86.55} & \textbf{91.69} & \underline{93.33} & 5.71 \\
LongCat-Image & 83.14 & 90.20 & 93.35 & 90.96 & 81.11 & 82.60 & 65.69 & 77.79 & 81.27 & 86.35 & 82.07 \\
Z-Image-Turbo & 83.69 & 96.26 & 94.80 & 90.96 & 78.74 & 84.38 & 70.83 & 78.30 & 80.03 & 87.94 & 74.73 \\
FLUX.2-dev & 86.12 & \underline{98.42} & \underline{95.52} & \textbf{95.29} & \textbf{88.46} & \textbf{92.40} & 79.66 & 84.26 & 89.50 & \textbf{94.44} & 43.21 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}Qwen-Image & 86.91 & 97.84 & \textbf{95.66} & \underline{95.04} & \underline{86.56} & 87.61 & 69.90 & 76.90 & 82.99 & 90.48 & 86.14 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Hunyuan-Image-2.1 & \underline{87.01} & 95.18 & 94.08 & 93.82 & 83.99 & 88.09 & 71.36 & 80.08 & 85.61 & 91.43 & \underline{86.41} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}Z-Image & \textbf{89.17} & 97.67 & \underline{95.52} & 94.32 & 86.13 & 89.12 & 79.90 & 81.73 & 86.15 & 92.62 & \textbf{88.59} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|c c |cc c c c c |cc c c c c |cc c c |cc |cc c |cc|cc}
\toprule
\multicolumn{29}{c}{\textbf{English Short Prompt Evaluation}} \\
\midrule
Models & Overall & Style & \makecell{World\\Know.}
& \multicolumn{6}{c|}{Attribute} 
& \multicolumn{6}{c|}{Action} 
& \multicolumn{4}{c|}{Relationship}
& \multicolumn{2}{c|}{Compound}
& \multicolumn{3}{c|}{Grammar}
& \multicolumn{2}{c|}{Layout}
& \makecell{Logic.\\Reason.}
& Text \\
\cmidrule(lr){5-10}
\cmidrule(lr){11-16}
\cmidrule(lr){17-20}
\cmidrule(lr){21-22}
\cmidrule(lr){23-25}
\cmidrule(lr){26-27}
 &  &  & &
Quant. & Express. & Materi. & Size & Shape & Color
& Hand & \makecell{Full\\Body} & Animal & \makecell{Non\\Contact} & Contact & State
& Compos. & Sim. & Inclus. & Compare.
& Imagin. & \makecell{Feat\\Match.}
& \makecell{Pron\\Ref.} & Consist. & Neg.
& 2D & 3D
&  &  \\
\midrule
\rowcolor[HTML]{f1b9b8}

\multicolumn{29}{c}{\textbf{Closed-source Models}} \\
\midrule
HiDream-v2L & 61.64 & 87.99 & 89.62 & 65.71 & 44.87 & 57.82 & 74.26 & 59.87 & 94.92 & 51.28 & 58.56 & 67.65 & 61.98 & 51.52 & 65.09 & 71.23 & 64.20 & 65.93 & 60.32 & 53.75 & 44.76 & 72.35 & 60.00 & 44.23 & 70.41 & 67.68 & 26.73 & 44.31 \\
Stable-Image-Ultra & 61.96 & 87.20 & 87.18 & 67.36 & 48.08 & 64.15 & 69.44 & 64.38 & 91.67 & 55.77 & 58.15 & 63.24 & 61.22 & 51.79 & 64.15 & 72.64 & 66.67 & 70.11 & 62.50 & 60.97 & 47.40 & 78.68 & 58.33 & 45.00 & 67.28 & 61.74 & 31.59 & 39.08 \\
Recraft & 62.63 & 87.20 & 90.19 & 68.06 & 56.41 & 70.75 & 65.97 & 57.50 & 95.83 & 50.00 & 70.65 & 76.47 & 55.61 & 48.81 & 63.21 & 64.53 & 59.44 & 59.24 & 67.19 & 43.37 & 46.35 & 73.16 & 58.33 & 58.08 & 58.82 & 56.82 & 29.55 & 61.78 \\
Wan2.2-Plus & 64.82 & 91.10 & 87.34 & 76.39 & 55.77 & 66.51 & 71.53 & 64.38 & 94.17 & 58.33 & 75.82 & 69.12 & 68.88 & 57.74 & 75.00 & 70.27 & 67.98 & 77.72 & 79.69 & 66.92 & 55.73 & 73.90 & 56.74 & 66.92 & 77.49 & 71.97 & 42.05 & 13.83 \\
DALL-E-3 & 68.85 & 94.43 & 92.64 & 60.14 & 63.16 & 87.20 & 84.72 & 66.25 & 91.60 & 60.78 & 76.67 & 77.94 & 68.72 & 63.19 & 76.19 & 82.99 & 71.51 & 85.47 & 66.93 & 78.01 & 63.95 & 76.34 & 72.09 & 59.45 & 54.78 & 77.25 & 46.22 & 24.43 \\
Runway-Gen4 & 69.75 & 93.44 & 90.36 & 72.86 & 51.97 & 89.42 & 68.06 & 65.62 & 95.00 & 62.18 & 79.35 & 82.35 & 66.15 & 60.37 & 71.70 & 74.32 & 62.22 & 77.84 & 75.78 & 71.65 & 63.71 & 71.21 & 67.59 & 71.03 & 77.61 & 75.00 & 49.31 & 33.43 \\
FLUX-Pro-1.1-Ultra & 70.46 & 90.99 & 91.30 & 72.92 & 60.65 & 79.25 & 75.00 & 78.12 & 98.33 & 58.97 & 69.02 & 76.47 & 78.06 & 65.48 & 77.83 & 81.08 & 74.44 & 80.98 & 71.88 & 77.30 & 58.85 & 83.46 & 65.74 & 54.23 & 81.25 & 79.92 & 41.46 & 37.64 \\
Imagen-3.0 & 71.34 & 89.35 & 93.95 & 71.09 & 64.00 & 85.85 & 89.78 & 64.38 & 93.28 & 75.00 & 83.89 & 80.15 & 75.65 & 71.43 & 85.29 & 83.22 & 76.14 & 88.27 & 83.06 & 80.36 & 65.10 & 80.88 & 70.28 & 57.94 & 82.35 & 77.65 & 45.09 & 22.70 \\
FLUX-Kontext-Pro & 75.84 & 94.78 & 91.61 & 75.00 & 71.62 & 76.89 & 84.72 & 74.38 & 97.50 & 75.00 & 79.35 & 80.88 & 71.94 & 73.21 & 84.91 & 81.42 & 75.56 & 83.33 & 74.22 & 75.00 & 70.31 & 84.23 & 76.85 & 57.69 & 85.98 & 82.95 & 55.68 & 50.29 \\
Imagen-4.0-Fast & 77.69 & 91.90 & 95.73 & 77.08 & 75.00 & 83.02 & 89.58 & 80.00 & 96.67 & 76.92 & 84.24 & 83.09 & 76.02 & 75.60 & 84.91 & 84.12 & 75.56 & 87.50 & 82.03 & 78.32 & 66.93 & 83.82 & 77.31 & 69.23 & 88.97 & 84.47 & 56.82 & 50.29 \\
Wan2.5 & 77.87 & 92.64 & 94.75 & 75.00 & 70.51 & 91.04 & 83.09 & 78.75 & 88.33 & 59.87 & 74.46 & 77.94 & 76.04 & 72.02 & 81.60 & 85.47 & 74.44 & 81.52 & 85.16 & 78.09 & 72.77 & 83.70 & 72.69 & 61.54 & 75.74 & 78.03 & 55.50 & 73.12 \\
Seedream-3.0 & 78.41 & 98.19 & 94.90 & 79.02 & 81.94 & 89.62 & 83.80 & 77.22 & 96.67 & 75.97 & 89.56 & 86.03 & 75.38 & 81.93 & 89.10 & 81.57 & 74.16 & 83.61 & 80.47 & 76.92 & 67.62 & 77.94 & 68.40 & 35.14 & 88.15 & 89.35 & 51.83 & 69.86 \\
FLUX-Kontext-Max & 80.00 & 96.59 & 94.19 & 75.69 & 74.32 & 82.55 & 86.81 & 74.38 & 94.17 & 67.95 & 83.15 & 77.94 & 77.04 & 70.83 & 84.43 & 87.50 & 78.89 & 90.00 & 81.25 & 83.93 & 73.96 & 84.23 & 78.70 & 72.69 & 86.74 & 83.33 & 61.36 & 61.92 \\
Imagen-4.0 & 85.84 & 97.80 & 96.36 & 84.03 & 76.92 & 90.57 & 89.58 & 71.88 & 98.33 & 86.54 & \underline{94.02} & 88.97 & 85.71 & 83.33 & 91.04 & 93.58 & 78.89 & 95.11 & 85.94 & 90.31 & 80.21 & 86.76 & 77.31 & 74.23 & 88.24 & 89.39 & 70.45 & 77.30 \\
Nano Banana & 87.29 & 98.59 & 96.20 & 86.43 & 80.77 & 88.46 & \underline{95.83} & 80.77 & 98.33 & 80.13 & 93.48 & 88.24 & 83.67 & 80.95 & \underline{95.28} & 93.49 & 86.67 & 94.02 & \textbf{96.09} & 90.21 & 86.46 & 90.44 & 83.33 & 77.31 & 93.01 & 89.77 & 73.41 & 73.28 \\
Seedream-4.0 & 87.35 & 98.80 & 95.41 & 86.81 & 85.90 & 97.17 & 84.03 & 76.88 & \textbf{100.00} & 77.56 & 87.50 & 88.24 & 80.10 & 83.93 & 94.81 & 88.18 & 80.56 & 94.02 & 87.50 & 88.27 & 83.85 & 84.93 & 79.17 & 72.31 & 90.81 & 90.53 & 67.73 & 93.97 \\
FLUX-2-Pro & 88.35 & \underline{99.29} & 96.77 & 84.72 & 75.00 & 96.23 & 90.28 & 86.25 & \underline{99.17} & 76.92 & 92.78 & 80.88 & 87.76 & 80.36 & 90.57 & 90.88 & 82.22 & 93.33 & 90.62 & 92.86 & 86.72 & 90.38 & 83.33 & 75.77 & 92.05 & \textbf{96.21} & 74.31 & 82.35 \\
FLUX-2-Flex & 89.35 & 98.59 & 97.10 & 88.19 & 79.05 & 95.75 & 92.36 & 86.88 & \textbf{100.00} & 78.21 & 90.00 & 87.50 & 83.67 & 84.52 & 94.34 & 92.23 & 87.22 & 96.11 & 92.97 & 92.60 & 89.06 & 90.77 & 79.17 & 76.92 & 90.15 & 94.32 & 74.77 & 88.24 \\
Seedream-4.5 & 89.70 & 99.20 & 96.35 & 87.50 & 87.82 & \underline{97.64} & 86.81 & 85.62 & \textbf{100.00} & 80.77 & 90.22 & 91.91 & 84.69 & 86.90 & 93.87 & 92.57 & 85.00 & 94.57 & 88.28 & 90.05 & 90.10 & 90.07 & 85.65 & 76.54 & 91.54 & 93.56 & 73.17 & 91.67 \\
FLUX-2-Max & 90.85 & 99.09 & 96.77 & 90.28 & 77.70 & \underline{97.64} & 93.06 & 86.79 & \underline{99.17} & 82.69 & 93.30 & 86.03 & 85.20 & 84.52 & 90.57 & 94.93 & 84.44 & 95.56 & 92.19 & \underline{95.15} & 89.32 & 90.77 & 87.50 & 82.31 & \textbf{97.35} & 93.16 & 78.44 & 89.38 \\
Imagen-4.0-Ultra & 91.65 & 99.10 & 97.78 & \textbf{94.44} & 80.77 & 95.28 & 94.44 & 88.75 & \textbf{100.00} & \underline{89.74} & 93.41 & \underline{93.38} & 88.78 & 87.50 & \textbf{98.58} & 96.28 & 87.78 & \underline{96.20} & 91.41 & 92.86 & 89.84 & 91.91 & \underline{90.28} & 81.54 & \underline{93.75} & 92.05 & 80.45 & 89.37 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}GPT-4o & 92.48 & 98.98 & \underline{98.22} & 89.29 & \textbf{96.00} & 94.66 & 92.96 & \underline{92.50} & \underline{99.17} & 88.46 & 93.33 & 87.88 & \textbf{92.02} & 89.16 & 92.31 & \underline{96.58} & 91.11 & 94.89 & 92.97 & 94.07 & \underline{91.67} & 91.04 & \textbf{93.06} & \textbf{89.75} & 92.16 & 90.53 & \underline{83.79} & 89.24 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Nano Banana Pro & \underline{92.72} & \textbf{99.30} & 97.47 & 90.28 & 85.53 & \underline{97.64} & 93.75 & 85.00 & \underline{99.17} & 89.47 & 91.11 & 90.44 & 89.80 & \underline{94.05} & 92.92 & \textbf{96.96} & \underline{96.11} & 92.39 & \underline{95.31} & \underline{95.15} & 90.62 & \underline{94.49} & 87.96 & 85.71 & 92.65 & 93.94 & 80.24 & \underline{95.65} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}GPT-4o-1.5 & \textbf{95.77} & 99.19 & \textbf{99.20} & \underline{90.71} & \underline{92.31} & \textbf{99.03} & \textbf{97.92} & \textbf{97.50} & \textbf{100.00} & \textbf{95.51} & \textbf{95.63} & \textbf{95.59} & \underline{91.15} & \textbf{97.02} & 94.81 & \textbf{96.96} & \textbf{96.67} & \textbf{99.44} & 93.75 & \textbf{98.45} & \textbf{97.87} & \textbf{97.77} & \underline{90.28} & \underline{88.10} & 93.31 & \underline{95.83} & \textbf{88.76} & \textbf{97.39} \\
\midrule
\rowcolor[HTML]{CDE4FD}
\multicolumn{29}{c}{\textbf{Open-source Models}} \\
\midrule
SDXL & 40.22 & 87.45 & 72.28 & 41.67 & 25.00 & 54.90 & 44.85 & 36.11 & 68.52 & 19.74 & 38.10 & 45.31 & 26.74 & 24.34 & 52.40 & 55.38 & 41.22 & 38.75 & 43.33 & 33.75 & 19.94 & 54.58 & 41.67 & 47.46 & 25.00 & 36.40 & 10.34 & 0.00 \\
MMaDA & 41.35 & 82.40 & 56.65 & 45.83 & 29.49 & 54.25 & 49.31 & 44.38 & 74.17 & 15.38 & 40.22 & 52.94 & 33.16 & 25.60 & 56.60 & 55.07 & 57.22 & 47.28 & 33.59 & 40.56 & 23.96 & 59.19 & 40.28 & 65.00 & 30.15 & 30.30 & 17.95 & 1.15 \\
Emu3 & 45.42 & 87.50 & 76.42 & 42.36 & 45.51 & 52.83 & 40.28 & 46.25 & 77.50 & 23.08 & 49.46 & 54.41 & 34.69 & 29.17 & 50.47 & 55.41 & 44.44 & 46.74 & 41.41 & 41.33 & 30.99 & 58.09 & 49.07 & 44.23 & 42.28 & 45.45 & 19.32 & 1.15 \\
Kolors & 46.07 & 84.40 & 77.22 & 62.50 & 33.33 & 51.89 & 62.50 & 40.62 & 83.33 & 42.95 & 42.39 & 56.62 & 45.92 & 39.88 & 59.43 & 55.41 & 53.89 & 51.63 & 46.88 & 41.33 & 25.78 & 56.62 & 47.22 & 35.77 & 43.01 & 42.80 & 19.77 & 1.15 \\
Janus-Flow & 47.10 & 86.34 & 62.98 & 43.18 & 30.77 & 55.39 & 57.35 & 33.33 & 82.41 & 22.37 & 48.81 & 57.81 & 38.95 & 36.84 & 54.81 & 62.69 & 36.49 & 53.75 & 42.50 & 60.00 & 33.63 & 70.00 & 51.11 & 64.41 & 46.82 & 44.74 & 22.41 & 0.00 \\
Hunyuan-DiT & 51.38 & 94.10 & 80.70 & 67.36 & 44.23 & 71.70 & 61.81 & 47.50 & 86.67 & 35.90 & 54.89 & 54.41 & 46.94 & 35.71 & 62.74 & 60.14 & 64.44 & 60.33 & 50.78 & 46.68 & 36.46 & 62.87 & 57.87 & 45.77 & 39.34 & 50.38 & 24.55 & 1.15 \\
Janus & 51.60 & 90.08 & 73.56 & 35.61 & 37.82 & 60.29 & 66.18 & 48.61 & 90.74 & 31.58 & 52.38 & 62.50 & 50.00 & 39.47 & 65.87 & 58.85 & 52.70 & 61.25 & 50.00 & 59.38 & 35.42 & 70.00 & 52.22 & 60.59 & 51.82 & 52.19 & 28.74 & 0.00 \\
X-Omni & 53.77 & 72.70 & 76.27 & 63.19 & 53.21 & 58.96 & 55.56 & 53.75 & 80.83 & 46.79 & 56.52 & 62.50 & 56.63 & 42.26 & 60.85 & 61.82 & 56.11 & 51.09 & 53.12 & 47.45 & 35.94 & 66.91 & 54.17 & 55.00 & 69.49 & 55.68 & 29.09 & 25.00 \\
CogView4 & 56.00 & 80.80 & 81.96 & 70.83 & 46.79 & 55.66 & 68.75 & 58.75 & 87.50 & 57.69 & 59.78 & 69.85 & 52.55 & 53.57 & 65.09 & 58.11 & 60.00 & 66.30 & 60.94 & 49.23 & 40.62 & 69.49 & 54.17 & 40.00 & 76.84 & 60.98 & 27.95 & 16.95 \\
OneCAT & 58.28 & 93.30 & 82.28 & 59.42 & 58.33 & 67.45 & 65.97 & 42.50 & 92.50 & 35.90 & 65.22 & 69.12 & 57.65 & 48.81 & 71.23 & 78.04 & 69.44 & 62.50 & 51.56 & 66.33 & 47.40 & 70.59 & 59.72 & 51.54 & 64.34 & 65.15 & 33.41 & 1.15 \\
BLIP3-o & 59.57 & 92.81 & 79.97 & 48.48 & 60.26 & 66.67 & 76.47 & 56.94 & 83.33 & 57.24 & 71.43 & 71.09 & 63.95 & 50.66 & 71.15 & 70.77 & 57.43 & 66.25 & 65.83 & 64.06 & 45.54 & 81.67 & 61.11 & 62.29 & 69.55 & 64.91 & 36.78 & 0.00 \\
Infinity & 59.81 & 90.80 & 87.97 & 66.67 & 53.21 & 66.04 & 77.78 & 58.75 & 93.33 & 55.13 & 65.22 & 72.06 & 58.16 & 49.40 & 62.26 & 73.31 & 65.00 & 67.39 & 67.97 & 55.87 & 46.88 & 73.16 & 65.74 & 41.92 & 71.69 & 61.36 & 31.36 & 12.36 \\
Bagel & 59.91 & 90.08 & 85.42 & 56.82 & 50.00 & 73.53 & 77.94 & 59.03 & 94.44 & 51.32 & 64.88 & 67.19 & 64.53 & 56.58 & 66.83 & 77.31 & 68.92 & 70.00 & 59.17 & 67.50 & 46.73 & 74.17 & 64.44 & 58.47 & 77.73 & 75.44 & 23.85 & 0.00 \\
FLUX.1-dev & 60.97 & 85.00 & 87.50 & 71.53 & 51.92 & 58.96 & 74.31 & 65.62 & 90.00 & 50.00 & 69.02 & 69.12 & 60.20 & 61.90 & 63.21 & 66.89 & 65.56 & 72.83 & 60.16 & 46.17 & 45.31 & 76.47 & 61.57 & 48.08 & 74.63 & 67.05 & 29.77 & 32.18 \\
Janus-Pro & 61.36 & 90.40 & 86.55 & 56.25 & 57.69 & 74.06 & 73.61 & 61.88 & 90.83 & 47.44 & 65.22 & 72.79 & 60.71 & 59.52 & 75.47 & 76.01 & 58.33 & 73.91 & 64.06 & 67.35 & 52.86 & 76.10 & 64.81 & 50.77 & 74.63 & 70.83 & 35.68 & 2.01 \\
Show-o2 & 61.90 & 87.40 & 85.44 & 59.03 & 64.10 & 70.75 & 74.31 & 61.25 & 95.00 & 54.49 & 75.00 & 75.00 & 72.45 & 50.60 & 82.08 & 76.35 & 60.56 & 71.20 & 59.38 & 66.84 & 60.68 & 77.57 & 63.43 & 41.15 & 75.37 & 70.83 & 39.55 & 1.15 \\
SD-3.5-Large & 62.89 & 88.60 & 89.72 & 69.44 & 51.28 & 70.28 & 70.83 & 64.38 & 91.67 & 57.69 & 63.04 & 62.50 & 59.69 & 58.93 & 68.40 & 73.99 & 65.00 & 66.30 & 57.81 & 68.37 & 48.18 & 77.21 & 60.19 & 41.54 & 70.96 & 64.39 & 32.05 & 34.20 \\
OmniGen2 & 63.09 & 91.90 & 86.39 & 67.36 & 73.08 & 66.04 & 72.22 & 66.25 & 95.00 & 55.77 & 69.02 & 68.38 & 62.24 & 54.17 & 66.51 & 68.24 & 67.78 & 71.20 & 64.84 & 62.24 & 50.26 & 71.32 & 60.65 & 47.31 & 78.31 & 64.77 & 32.50 & 29.02 \\
UniWorld-V1 & 63.11 & 91.10 & 82.91 & 70.14 & 64.74 & 61.32 & 72.22 & 66.25 & \underline{99.17} & 55.13 & 72.28 & 73.53 & 63.78 & 61.90 & 75.00 & 72.30 & 63.33 & 64.67 & 64.06 & 58.16 & 50.78 & 74.26 & 64.35 & 52.31 & 73.90 & 64.02 & 38.41 & 26.44 \\
BLIP3-o-Next & 65.15 & 91.00 & 86.71 & 67.36 & 73.72 & 70.28 & 76.39 & 60.62 & 80.00 & 57.69 & 75.00 & 73.53 & 67.35 & 57.74 & 68.87 & 76.01 & 65.00 & 77.17 & 75.00 & 73.72 & 55.73 & 76.47 & 67.13 & 60.00 & 80.15 & 72.35 & 48.64 & 4.60 \\
GLM-Image & 67.23 & 84.10 & 90.82 & 76.39 & 58.97 & 74.06 & 71.53 & 48.12 & 90.00 & 58.97 & 66.30 & 65.44 & 54.08 & 52.98 & 67.45 & 67.91 & 67.22 & 67.93 & 70.31 & 53.06 & 55.73 & 76.84 & 58.33 & 55.38 & 79.78 & 65.91 & 31.65 & \underline{76.15} \\
Echo-4o & 69.12 & 92.20 & 90.51 & 70.14 & 71.15 & 84.91 & 83.33 & 68.75 & 98.33 & 66.03 & 66.30 & 77.94 & 67.86 & 59.52 & 75.94 & 81.76 & 70.56 & 77.72 & 71.09 & 76.79 & 66.67 & 80.51 & 74.54 & \textbf{70.00} & 87.13 & 77.27 & 44.77 & 10.06 \\
FLUX.1-Krea-dev & 69.88 & 88.70 & 92.56 & 70.83 & 60.90 & 77.36 & 79.17 & 73.12 & \underline{99.17} & 64.74 & 70.11 & 77.94 & 72.96 & 67.26 & 73.11 & 76.35 & 66.11 & 77.17 & 75.00 & 67.35 & 61.46 & 77.21 & 67.13 & 45.77 & 86.76 & 81.44 & 39.77 & 44.83 \\
Lumina-DiMOO & 71.12 & 89.70 & 90.03 & 69.44 & \textbf{85.90} & 81.60 & 76.39 & 80.00 & \underline{99.17} & 64.10 & 78.80 & 75.74 & 73.98 & 64.88 & 82.08 & 83.45 & \underline{74.44} & 81.52 & 67.97 & 78.83 & 67.71 & 81.99 & \underline{77.78} & 52.31 & 84.93 & 80.68 & 45.45 & 25.57 \\
HiDream-I1-Full & 71.36 & 92.30 & 93.67 & 73.61 & 61.54 & 72.17 & 79.17 & 62.50 & 98.33 & 60.90 & 76.09 & 74.26 & 73.98 & 68.45 & 78.77 & 76.69 & 67.78 & 78.26 & 71.88 & 61.99 & 58.59 & 81.62 & 63.89 & 41.15 & 82.72 & 72.35 & 40.45 & 66.67 \\
Z-Image-Turbo & 71.40 & 90.00 & 92.25 & 75.00 & 58.97 & 79.25 & 77.78 & 64.38 & 95.83 & 62.82 & 73.37 & 78.68 & 69.90 & 61.31 & 70.28 & 75.68 & 65.00 & 75.54 & 65.62 & 64.29 & 61.72 & 79.78 & 62.04 & 50.77 & 83.09 & 73.48 & 39.68 & 70.69 \\
LongCat-Image & 73.54 & 90.70 & 89.72 & 74.31 & 79.49 & 87.74 & 81.94 & 67.50 & 95.00 & 64.10 & 82.61 & 82.35 & 71.94 & 72.02 & 79.25 & 75.34 & 70.56 & 83.15 & 69.53 & 68.11 & 60.68 & 76.10 & 59.72 & 60.00 & 84.93 & 77.65 & 45.87 & 66.09 \\
Hunyuan-Image-2.1 & 74.64 & 90.88 & 92.06 & \textbf{86.62} & 72.44 & 78.77 & 78.47 & 68.12 & \underline{99.17} & \underline{75.00} & 80.98 & 82.35 & 73.71 & 72.02 & 82.55 & 78.38 & 70.56 & 84.78 & 75.00 & 64.54 & 65.10 & 77.94 & 66.20 & 44.23 & 86.76 & 81.44 & 46.59 & 70.11 \\
Z-Image & 78.10 & \underline{96.80} & \underline{94.46} & 81.25 & 69.87 & \underline{91.98} & 81.25 & 73.12 & 97.50 & 74.36 & 82.61 & 82.35 & 77.04 & 71.43 & \underline{84.43} & 84.80 & 70.00 & 86.41 & 75.00 & \underline{82.14} & 71.35 & 80.88 & 75.00 & 51.54 & 86.76 & 82.95 & 49.08 & 68.39 \\
FLUX.2-Klein-9b & 78.28 & \textbf{97.50} & 93.04 & 75.00 & 83.33 & 89.62 & 82.64 & 76.88 & 97.50 & \textbf{78.21} & 85.33 & \underline{83.82} & \underline{79.08} & 73.21 & \underline{84.43} & 88.51 & 72.22 & \textbf{95.65} & 80.47 & 80.87 & \underline{79.17} & 81.99 & 76.39 & 61.54 & \underline{90.81} & \underline{86.74} & \underline{57.34} & 42.82 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}Qwen-Image & 78.36 & 94.70 & 94.15 & \underline{84.03} & \underline{85.26} & \underline{91.98} & \underline{86.11} & \underline{81.88} & \underline{99.17} & \textbf{78.21} & \textbf{86.96} & \textbf{86.76} & 77.55 & \underline{76.79} & \textbf{88.68} & 82.09 & 71.11 & 86.96 & 78.12 & 73.21 & 72.66 & 84.93 & 70.37 & 28.08 & 87.13 & 85.98 & 51.59 & 72.13 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}FLUX.2-Klein-base-9b & \underline{79.35} & 95.80 & 91.13 & 72.92 & 76.28 & 89.15 & 81.94 & 75.62 & 97.50 & 71.15 & 78.80 & 80.15 & 78.06 & 68.26 & 82.55 & \underline{88.85} & \textbf{77.78} & \underline{92.93} & \underline{83.59} & 79.34 & 77.08 & \underline{85.29} & 77.67 & \underline{69.23} & \textbf{91.54} & 85.61 & \underline{57.34} & 59.48 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}FLUX.2-dev & \textbf{84.76} & 96.60 & \textbf{95.41} & 73.61 & 73.72 & \textbf{96.23} & \textbf{91.67} & \textbf{88.12} & \textbf{100.00} & 74.36 & \underline{86.41} & \underline{83.82} & \textbf{82.14} & \textbf{80.95} & \underline{84.43} & \textbf{93.24} & \textbf{77.78} & 88.59 & \textbf{85.16} & \textbf{84.95} & \textbf{82.03} & \textbf{88.60} & \textbf{78.70} & 64.62 & 87.87 & \textbf{91.29} & \textbf{62.84} & \textbf{85.34} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|c c |cc c c c c |cc c c c c |cc c c |cc |cc c |cc|cc}
\toprule
\multicolumn{29}{c}{\textbf{English Long Prompt Evaluation}} \\
\midrule
Models & Overall & Style & \makecell{World\\Know.}
& \multicolumn{6}{c|}{Attribute} 
& \multicolumn{6}{c|}{Action} 
& \multicolumn{4}{c|}{Relationship}
& \multicolumn{2}{c|}{Compound}
& \multicolumn{3}{c|}{Grammar}
& \multicolumn{2}{c|}{Layout}
& \makecell{Logic.\\Reason.}
& Text \\
\cmidrule(lr){5-10}
\cmidrule(lr){11-16}
\cmidrule(lr){17-20}
\cmidrule(lr){21-22}
\cmidrule(lr){23-25}
\cmidrule(lr){26-27}
 &  &  & &
Quant. & Express. & Materi. & Size & Shape & Color
& Hand & \makecell{Full\\Body} & Animal & \makecell{Non\\Contact} & Contact & State
& Compos. & Sim. & Inclus. & Compare.
& Imagin. & \makecell{Feat\\Match.}
& \makecell{Pron\\Ref.} & Consist. & Neg.
& 2D & 3D
&  &  \\
\midrule
\rowcolor[HTML]{f1b9b8}

\multicolumn{29}{c}{\textbf{Closed-source Models}} \\
\midrule
Recraft & 60.93 & 87.13 & 86.99 & 56.38 & 57.22 & 72.82 & 76.89 & 63.64 & 83.07 & 40.06 & 54.37 & 55.07 & 45.09 & 37.36 & 60.08 & 51.79 & 46.47 & 66.09 & 61.89 & 50.21 & 48.13 & 73.41 & 55.56 & 52.82 & 65.96 & 61.05 & 34.22 & 46.47 \\
Stable-Image-Ultra & 62.01 & 85.63 & 86.71 & 66.49 & 55.69 & 76.43 & 77.27 & 67.48 & 83.02 & 58.33 & 49.38 & 59.42 & 52.23 & 45.98 & 66.30 & 64.92 & 56.73 & 67.53 & 63.11 & 62.66 & 48.60 & 76.19 & 61.11 & 58.80 & 74.86 & 67.57 & 40.29 & 15.76 \\
Runway-Gen4 & 68.29 & 91.72 & 88.82 & 70.65 & 65.43 & 85.33 & 81.01 & 67.38 & 85.64 & 55.33 & 63.92 & 70.65 & 56.82 & 56.10 & 69.76 & 70.05 & 59.09 & 76.76 & 70.39 & 69.47 & 66.50 & 76.23 & 62.70 & 72.76 & 72.56 & 75.37 & 48.28 & 27.47 \\
Wan2.2-Plus & 68.76 & 90.28 & 87.57 & 78.19 & 69.17 & 80.42 & 82.77 & 73.60 & 88.10 & 64.10 & 60.94 & 70.29 & 59.38 & 55.46 & 73.32 & 69.13 & 66.67 & 81.03 & 77.43 & 74.16 & 66.36 & 86.90 & 61.11 & 63.38 & 82.34 & 75.00 & 55.58 & 12.77 \\
DALL-E-3 & 70.82 & 95.08 & 92.71 & 64.67 & 72.59 & 88.72 & 89.48 & 77.14 & 90.15 & 63.49 & 63.96 & 67.03 & 59.55 & 60.17 & 76.29 & 80.57 & 70.51 & 83.53 & 73.76 & 77.67 & 65.00 & 82.92 & 66.27 & 56.99 & 69.22 & 75.00 & 57.11 & 18.26 \\
FLUX-Pro-1.1-Ultra & 75.40 & 91.36 & 91.76 & 79.26 & 68.58 & 82.98 & 89.96 & 80.59 & 93.01 & 67.31 & 66.25 & 73.19 & 66.96 & 62.07 & 80.53 & 81.89 & 74.04 & 90.52 & 80.58 & 80.40 & 72.88 & 84.52 & 68.55 & 63.73 & 81.78 & 83.70 & 60.92 & 38.04 \\
Imagen-3.0 & 75.76 & 92.41 & 94.19 & 75.58 & 71.41 & 88.34 & 88.52 & 78.27 & 93.13 & 73.63 & 77.12 & 76.81 & 69.44 & 65.48 & 80.62 & 80.15 & 74.17 & 90.59 & 78.54 & 81.14 & 73.22 & 91.67 & 76.61 & 66.67 & 83.97 & 88.69 & 61.25 & 24.18 \\
FLUX-Kontext-Pro & 78.58 & 94.83 & 93.60 & 74.47 & 75.00 & 85.47 & 89.58 & 80.63 & 92.89 & 73.05 & 73.12 & 75.00 & 67.73 & 70.40 & 77.98 & 73.85 & 72.08 & 89.08 & 82.77 & 83.58 & 71.23 & 90.32 & 75.40 & 66.90 & 84.09 & 87.23 & 66.26 & 49.73 \\
FLUX-Kontext-Max & 80.88 & 96.51 & 93.35 & 79.79 & 76.68 & 87.35 & 88.83 & 81.51 & 93.74 & 73.08 & 75.94 & 74.28 & 66.82 & 71.55 & 79.76 & 77.30 & 73.05 & 89.94 & 85.44 & 84.75 & 76.65 & 90.08 & 76.61 & 72.18 & 85.73 & 89.96 & 71.12 & 54.89 \\
Seedream-3.0 & 80.99 & 97.18 & 93.79 & 83.51 & 81.25 & 93.07 & 88.26 & 90.03 & 97.48 & 77.88 & 84.69 & 78.26 & 74.11 & 71.84 & 83.60 & 81.63 & 79.17 & 87.64 & 86.41 & 80.49 & 82.24 & 90.48 & 80.56 & 56.69 & 87.85 & 89.13 & 62.62 & 56.52 \\
Imagen-4.0-Fast & 81.54 & 93.77 & 93.64 & 78.72 & 78.89 & 91.11 & 90.15 & 86.89 & 96.33 & 82.05 & 84.06 & 81.88 & 75.00 & 74.71 & 80.93 & 82.53 & 80.13 & 92.82 & 82.52 & 86.18 & 79.21 & 91.27 & 81.35 & 67.61 & 90.11 & 90.94 & 67.72 & 51.63 \\
Wan2.5 & 84.56 & 96.50 & 96.24 & 85.64 & 79.61 & 93.73 & 88.36 & 87.68 & 96.11 & 78.21 & 82.91 & 78.68 & 74.07 & 72.13 & 81.50 & 86.03 & 79.17 & 94.77 & 88.35 & 87.61 & 83.18 & 93.25 & 75.81 & 65.49 & 88.42 & 85.77 & 72.28 & 72.28 \\
Imagen-4.0 & 85.34 & 94.44 & 97.11 & 82.45 & 77.64 & 90.96 & 92.23 & 86.36 & 95.60 & 83.65 & 82.81 & 78.62 & 85.27 & 78.74 & 84.09 & 86.48 & 80.13 & 91.38 & 86.89 & 86.81 & 85.98 & 94.05 & 80.56 & 70.77 & 90.40 & 90.04 & 72.82 & 71.74 \\
Nano Banana & 88.82 & 98.83 & 95.78 & 88.24 & 86.09 & 93.05 & 93.70 & 88.73 & 97.31 & 84.57 & 84.95 & 81.16 & 83.41 & 78.16 & 86.28 & 90.98 & 91.32 & 92.80 & 91.91 & 92.15 & 87.23 & 94.84 & 89.24 & 84.51 & 94.77 & 93.12 & 81.27 & 69.75 \\
Seedream-4.0 & 89.77 & 98.42 & 95.95 & \underline{92.02} & 89.31 & 95.26 & 94.70 & 92.48 & 98.27 & 83.01 & 87.50 & 81.52 & 88.39 & 83.62 & 89.82 & 87.37 & 80.77 & 93.97 & \underline{92.72} & 88.19 & 86.92 & 95.63 & 83.33 & 70.77 & 92.94 & 91.67 & 79.13 & 90.76 \\
FLUX-2-Pro & 90.10 & 99.08 & 96.89 & 86.70 & 86.93 & 96.67 & 92.94 & 91.86 & 97.41 & 81.00 & 85.76 & 83.70 & 82.35 & 80.00 & 87.06 & 89.92 & 87.70 & 95.35 & 91.26 & 91.67 & 88.92 & 94.49 & 87.90 & 82.14 & \underline{96.14} & 91.19 & 80.15 & 82.69 \\
FLUX-2-Flex & 90.43 & 98.73 & 97.02 & 90.43 & 88.65 & 95.15 & 93.65 & 91.33 & 97.93 & 85.67 & 86.86 & 84.78 & 83.71 & 82.06 & 87.36 & 88.72 & 88.20 & 93.60 & 92.23 & 91.95 & 89.52 & 96.61 & 82.66 & 82.14 & 93.86 & 93.76 & 75.74 & 90.38 \\
Imagen-4.0-Ultra & 90.95 & 97.67 & \underline{98.26} & 89.84 & 83.17 & 94.20 & 94.69 & 89.86 & 97.22 & 89.10 & 86.56 & 85.14 & 86.61 & 81.84 & 88.63 & 90.05 & 84.62 & 94.52 & \underline{92.72} & 92.82 & 88.32 & 96.83 & 87.70 & 80.63 & 92.64 & \underline{94.57} & 83.50 & 86.41 \\
Seedream-4.5 & 91.38 & 98.67 & 96.24 & 90.43 & 91.38 & 95.56 & 94.89 & \textbf{96.50} & \textbf{99.16} & 83.97 & \underline{90.31} & 88.73 & 87.89 & 83.00 & \underline{90.57} & 88.39 & 84.89 & 95.98 & 91.50 & 89.71 & 89.25 & \underline{97.62} & 88.89 & 75.35 & 93.36 & 93.28 & 83.09 & \underline{91.85} \\
FLUX-2-Max & 92.18 & \underline{99.24} & 96.73 & 88.30 & 86.06 & 96.36 & 94.06 & 93.11 & 98.25 & 84.67 & 88.78 & 88.77 & 84.23 & 84.12 & 88.17 & 92.31 & 90.58 & 96.51 & \underline{92.72} & 93.04 & 92.38 & 96.61 & 88.31 & 84.29 & 95.57 & 94.32 & 83.00 & 90.93 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}GPT-4o & 92.63 & 99.08 & 97.95 & 86.70 & \underline{93.44} & 92.45 & 94.89 & 92.48 & 94.95 & \underline{89.94} & 87.19 & \underline{90.94} & \underline{89.29} & 83.05 & 87.75 & 89.18 & 90.71 & 96.84 & 90.29 & 94.39 & \underline{93.10} & 95.97 & \underline{91.67} & \textbf{95.65} & 94.29 & 92.70 & \textbf{91.02} & 83.79 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Nano Banana Pro & \underline{94.20} & \textbf{99.58} & 97.83 & 89.36 & 90.69 & \textbf{97.52} & \textbf{96.97} & 91.43 & 98.53 & 86.22 & 89.69 & \underline{90.94} & \underline{89.29} & \underline{89.37} & 89.38 & \underline{94.39} & \underline{91.99} & \underline{98.28} & 92.48 & \underline{94.92} & 92.29 & \textbf{99.60} & 90.08 & 90.14 & 93.79 & 93.66 & 87.75 & \textbf{96.47} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}GPT-4o-1.5 & \textbf{95.41} & \textbf{99.58} & \textbf{98.98} & \textbf{93.41} & \textbf{95.19} & \underline{97.25} & \underline{95.39} & \underline{95.98} & \underline{99.15} & \textbf{92.33} & \textbf{93.99} & \textbf{95.29} & \textbf{91.71} & \textbf{92.51} & \textbf{92.46} & \textbf{96.11} & \textbf{94.16} & \textbf{99.71} & \textbf{93.15} & \textbf{97.54} & \textbf{93.98} & 95.16 & \textbf{95.24} & \underline{94.18} & \textbf{96.71} & \textbf{96.69} & \underline{90.15} & 91.46 \\
\midrule
\rowcolor[HTML]{CDE4FD}
\multicolumn{29}{c}{\textbf{Open-source Models}} \\
\midrule
MMaDA & 40.10 & 75.83 & 52.75 & 50.53 & 37.22 & 47.52 & 54.55 & 40.56 & 57.81 & 16.67 & 30.63 & 38.77 & 19.64 & 17.24 & 44.17 & 39.16 & 33.97 & 48.56 & 34.71 & 45.99 & 21.50 & 53.97 & 39.29 & 55.99 & 47.46 & 37.32 & 19.42 & 0.27 \\
SDXL & 41.48 & 81.81 & 69.51 & 39.36 & 44.03 & 58.89 & 58.14 & 43.01 & 58.81 & 19.23 & 29.69 & 29.35 & 17.41 & 16.67 & 43.87 & 41.07 & 27.88 & 42.24 & 28.40 & 41.24 & 18.93 & 53.57 & 37.70 & 48.94 & 39.12 & 42.03 & 19.42 & 0.82 \\
Emu3 & 50.95 & 89.36 & 76.16 & 44.68 & 48.47 & 68.65 & 73.24 & 54.29 & 76.61 & 28.85 & 46.25 & 43.48 & 30.49 & 25.57 & 56.92 & 53.77 & 42.31 & 59.48 & 48.30 & 51.69 & 33.41 & 55.95 & 42.46 & 52.11 & 56.36 & 57.07 & 27.43 & 1.36 \\
Kolors & 53.60 & 86.54 & 76.01 & 61.17 & 50.42 & 72.67 & 71.97 & 58.74 & 74.06 & 39.74 & 38.44 & 50.36 & 44.64 & 34.20 & 63.24 & 58.04 & 58.01 & 62.36 & 56.55 & 52.11 & 36.45 & 72.22 & 53.57 & 41.55 & 61.02 & 60.87 & 31.31 & 2.17 \\
Janus-Flow & 54.80 & 88.70 & 65.90 & 42.55 & 43.89 & 63.18 & 71.59 & 45.98 & 76.47 & 26.60 & 50.94 & 53.26 & 39.29 & 35.92 & 59.98 & 58.55 & 52.88 & 60.34 & 59.95 & 62.34 & 39.25 & 71.03 & 50.00 & 69.72 & 60.03 & 61.05 & 41.75 & 1.63 \\
Hunyuan-DiT & 54.88 & 92.94 & 80.06 & 65.43 & 52.22 & 72.14 & 75.19 & 58.22 & 76.31 & 39.10 & 46.25 & 47.46 & 41.07 & 34.48 & 59.58 & 56.89 & 55.45 & 57.18 & 52.18 & 55.49 & 38.55 & 64.68 & 59.52 & 52.82 & 60.45 & 62.68 & 29.85 & 1.63 \\
Janus & 60.37 & 92.03 & 73.27 & 42.55 & 48.61 & 71.31 & 79.17 & 57.69 & 82.86 & 39.42 & 57.19 & 64.86 & 51.34 & 40.23 & 64.23 & 62.76 & 60.26 & 67.82 & 62.62 & 69.73 & 44.39 & 74.21 & 59.52 & 67.96 & 62.85 & 65.76 & 54.37 & 1.09 \\
BLIP3-o & 61.01 & 91.61 & 74.42 & 54.26 & 61.81 & 70.93 & 78.22 & 57.87 & 78.88 & 48.08 & 54.69 & 61.23 & 46.88 & 35.92 & 64.82 & 60.97 & 57.69 & 62.36 & 69.66 & 70.89 & 53.74 & 74.60 & 62.30 & 59.86 & 77.40 & 70.11 & 48.30 & 1.36 \\
OneCAT & 62.80 & 94.93 & 83.96 & 61.70 & 67.92 & 77.48 & 83.14 & 62.06 & 78.83 & 38.46 & 61.56 & 63.77 & 49.11 & 45.98 & 70.93 & 68.11 & 62.18 & 63.79 & 64.32 & 72.35 & 42.29 & 73.81 & 64.68 & 49.65 & 75.56 & 72.83 & 47.55 & 2.17 \\
SD-3.5-Large & 64.35 & 88.12 & 88.15 & 68.62 & 62.22 & 81.85 & 78.79 & 70.63 & 86.32 & 57.69 & 52.81 & 57.25 & 50.89 & 48.85 & 68.68 & 70.15 & 62.18 & 70.11 & 64.81 & 65.82 & 54.21 & 75.79 & 61.51 & 59.15 & 73.45 & 68.30 & 44.90 & 17.66 \\
X-Omni & 67.00 & 80.15 & 82.37 & 66.49 & 70.83 & 81.33 & 81.44 & 69.93 & 86.01 & 58.97 & 63.44 & 62.68 & 56.25 & 48.56 & 68.08 & 59.69 & 58.97 & 67.53 & 74.27 & 65.51 & 61.21 & 82.14 & 61.90 & 63.03 & 78.25 & 67.03 & 51.70 & 43.48 \\
Infinity & 67.28 & 92.77 & 88.44 & 70.74 & 66.67 & 82.83 & 82.95 & 71.15 & 88.73 & 58.65 & 60.31 & 67.75 & 58.48 & 52.87 & 69.07 & 66.20 & 67.63 & 78.45 & 72.09 & 68.57 & 60.75 & 76.59 & 71.43 & 58.80 & 80.93 & 73.19 & 51.46 & 13.59 \\
CogView4 & 67.68 & 88.29 & 89.45 & 74.47 & 66.53 & 79.74 & 83.14 & 74.30 & 88.21 & 68.91 & 60.31 & 65.94 & 53.12 & 56.32 & 68.97 & 61.86 & 64.10 & 76.44 & 70.87 & 68.99 & 62.15 & 86.51 & 67.46 & 62.32 & 83.62 & 75.00 & 49.76 & 19.02 \\
FLUX.1-dev & 69.42 & 89.29 & 89.45 & 73.94 & 64.44 & 80.05 & 84.47 & 71.50 & 87.47 & 63.78 & 62.50 & 65.94 & 56.70 & 56.32 & 69.57 & 65.05 & 66.03 & 79.60 & 71.60 & 71.10 & 62.62 & 83.33 & 67.46 & 61.97 & 81.21 & 72.83 & 54.37 & 30.71 \\
UniWorld-V1 & 69.60 & 93.19 & 84.10 & 66.49 & 72.64 & 77.11 & 81.06 & 72.38 & 87.95 & 63.78 & 64.38 & 67.03 & 62.95 & 55.17 & 70.85 & 66.96 & 67.31 & 72.99 & 70.39 & 74.16 & 65.19 & 84.13 & 69.44 & 72.18 & 83.33 & 74.82 & 57.04 & 20.92 \\
Show-o2 & 70.33 & 93.11 & 88.44 & 59.04 & 71.53 & 88.10 & 87.31 & 81.12 & 94.71 & 53.85 & 80.00 & 69.20 & 60.27 & 55.75 & 76.68 & 77.42 & 68.59 & 80.17 & 81.55 & 77.64 & 73.83 & 87.30 & 66.67 & 58.45 & 80.08 & 81.34 & 59.71 & 1.90 \\
BLIP3-o-Next & 71.03 & 94.60 & 88.87 & 70.74 & 80.00 & 81.93 & 86.36 & 71.85 & 81.81 & 65.71 & 68.44 & 73.55 & 60.71 & 60.63 & 76.58 & 72.32 & 70.19 & 81.03 & 77.18 & 78.80 & 64.25 & 83.33 & 73.02 & 72.18 & 82.20 & 78.80 & 65.53 & 4.89 \\
Janus-Pro & 71.11 & 94.02 & 88.15 & 62.23 & 66.39 & 83.43 & 85.42 & 75.87 & 89.20 & 57.69 & 73.44 & 76.09 & 62.95 & 61.21 & 73.52 & 77.42 & 71.15 & 82.18 & 80.58 & 80.59 & 67.52 & 87.30 & 73.81 & 64.08 & 81.78 & 82.61 & 62.62 & 4.08 \\
Bagel & 71.26 & 92.44 & 89.31 & 69.68 & 70.28 & 85.17 & 86.17 & 76.92 & 91.88 & 68.59 & 67.19 & 68.48 & 58.48 & 59.77 & 71.94 & 72.19 & 72.12 & 85.92 & 76.46 & 77.32 & 68.93 & 87.30 & 70.63 & 67.25 & 83.47 & 79.89 & 59.71 & 12.23 \\
OmniGen2 & 71.39 & 94.35 & 84.83 & 66.49 & 73.89 & 81.78 & 81.63 & 77.80 & 90.93 & 67.31 & 64.06 & 65.22 & 64.29 & 54.60 & 72.13 & 67.73 & 72.76 & 81.90 & 75.97 & 72.47 & 66.12 & 84.52 & 75.79 & 69.72 & 82.20 & 78.62 & 56.55 & 27.99 \\
Lumina-DiMOO & 71.81 & 86.88 & 88.58 & 74.47 & 76.11 & 80.80 & 84.47 & 78.67 & 90.83 & 67.63 & 71.56 & 72.46 & 65.18 & 57.18 & 74.21 & 69.77 & 72.76 & 82.18 & 73.06 & 77.00 & 70.33 & 89.68 & 66.67 & 67.96 & 90.11 & 78.08 & 58.01 & 23.64 \\
HiDream-I1-Full & 74.25 & 93.11 & 92.63 & 73.40 & 68.47 & 83.51 & 84.47 & 75.70 & 92.19 & 65.06 & 68.44 & 62.32 & 71.43 & 57.47 & 75.20 & 72.07 & 73.40 & 78.74 & 75.49 & 73.63 & 61.21 & 86.51 & 69.84 & 62.68 & 82.63 & 76.45 & 50.24 & 57.61 \\
GLM-Image & 75.48 & 87.38 & 93.93 & 79.26 & 71.11 & 83.66 & 85.04 & 74.83 & 88.05 & 70.83 & 68.12 & 65.58 & 63.84 & 58.33 & 71.43 & 69.01 & 68.27 & 82.76 & 79.85 & 69.07 & 64.72 & 87.30 & 69.05 & 60.56 & 86.44 & 81.70 & 51.47 & 73.91 \\
Echo-4o & 76.41 & 96.10 & 90.17 & 73.40 & 82.08 & 92.39 & 89.20 & 84.44 & 95.49 & 72.12 & 76.56 & 73.19 & 66.96 & 65.23 & 77.47 & 83.80 & 78.21 & 84.77 & 82.77 & 85.44 & 83.64 & 86.11 & 83.33 & 78.17 & 88.70 & 83.51 & 69.42 & 8.15 \\
FLUX.1-Krea-dev & 78.45 & 94.10 & 93.79 & 81.38 & 76.81 & 91.34 & 88.64 & 85.31 & 95.44 & 75.00 & 76.25 & 72.46 & 69.20 & 72.99 & 80.43 & 80.87 & 73.08 & 88.22 & 84.47 & 80.59 & 80.84 & 91.27 & 74.21 & 61.97 & 85.45 & 88.04 & 65.53 & 41.03 \\
Z-Image-Turbo & 80.72 & 93.19 & 93.93 & 82.98 & 76.11 & 91.72 & 87.50 & 80.77 & 96.38 & 75.64 & 74.06 & 71.01 & 71.43 & 66.38 & 77.98 & 78.32 & 73.08 & 87.93 & 83.74 & 77.75 & 73.60 & 91.27 & 69.84 & 69.72 & 87.71 & 85.33 & 66.18 & 70.11 \\
LongCat-Image & 81.28 & 92.11 & 93.50 & 77.13 & 82.22 & 91.79 & 88.64 & 80.94 & 96.07 & 73.72 & 73.44 & 79.35 & 74.11 & 66.95 & 84.33 & 79.85 & 75.00 & 89.08 & 82.28 & 79.98 & 77.34 & 91.27 & 71.83 & 65.85 & 89.55 & 84.24 & 66.91 & 69.02 \\
Hunyuan-Image-2.1 & 82.19 & 94.52 & 93.35 & \underline{86.17} & 85.56 & 93.75 & 90.34 & 87.24 & 97.90 & \underline{82.05} & \underline{81.88} & 79.71 & 76.79 & 75.00 & 84.09 & 83.93 & 78.53 & 92.82 & 85.92 & 82.28 & 82.94 & 91.27 & 75.79 & 66.55 & 90.25 & 86.59 & 68.20 & 58.15 \\
Qwen-Image & 83.94 & 96.93 & 95.09 & \textbf{92.02} & \textbf{89.86} & 94.50 & 89.58 & 86.71 & 97.85 & 78.53 & \underline{81.88} & \underline{83.70} & \underline{83.04} & 71.84 & 85.57 & 81.76 & 79.17 & 88.79 & 85.19 & 82.38 & 81.07 & 90.48 & 78.57 & 54.93 & 91.24 & 86.05 & 66.75 & \underline{76.90} \\
FLUX.2-Klein-9b & 85.06 & \underline{98.67} & 94.65 & 80.85 & 88.06 & \underline{95.56} & \underline{91.48} & \underline{89.69} & \textbf{98.74} & 80.13 & 81.56 & \underline{83.70} & 78.57 & 76.44 & 85.91 & \underline{90.69} & 83.33 & \underline{94.83} & 89.32 & \underline{89.51} & 86.92 & \underline{93.65} & \textbf{86.11} & \underline{80.99} & \textbf{93.22} & \textbf{93.12} & 75.25 & 47.01 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}FLUX.2-Klein-base-9b & 86.45 & 97.92 & \underline{95.38} & 79.79 & 86.67 & 94.20 & 90.53 & 87.24 & 97.69 & 81.73 & 80.94 & 80.43 & 76.34 & 73.56 & 84.13 & 88.14 & \underline{87.50} & \textbf{95.69} & 85.44 & 88.98 & \underline{87.38} & \underline{93.65} & \underline{85.71} & \textbf{84.51} & 92.66 & \underline{92.93} & \underline{77.94} & 61.68 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Z-Image & \underline{86.77} & 97.26 & 94.36 & 85.11 & 87.08 & 94.95 & 90.15 & 87.41 & 97.80 & 81.73 & 79.38 & 83.33 & \textbf{86.16} & \underline{77.87} & \underline{87.30} & 88.52 & 84.94 & 93.39 & \underline{89.56} & 86.12 & \underline{87.38} & 91.67 & 80.16 & 70.77 & 92.51 & 89.31 & 76.72 & 75.27 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}FLUX.2-dev & \textbf{90.31} & \textbf{99.17} & \textbf{96.39} & 82.98 & \underline{88.47} & \textbf{95.78} & \textbf{92.42} & \textbf{91.43} & \underline{98.69} & \textbf{84.94} & \textbf{85.94} & \textbf{85.51} & \textbf{86.16} & \textbf{82.47} & \textbf{88.10} & \textbf{91.33} & \textbf{89.42} & \textbf{95.69} & \textbf{90.78} & \textbf{89.94} & \textbf{90.65} & \textbf{94.84} & 82.94 & 76.76 & \underline{92.94} & 91.30 & \textbf{79.90} & \textbf{88.32} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|c c |cc c c c c |cc c c c c |cc c c |cc |cc c |cc|cc}
\toprule
\multicolumn{29}{c}{\textbf{Chinese Short Prompt Evaluation}} \\
\midrule
Models & Overall & Style & \makecell{World\\Know.}
& \multicolumn{6}{c|}{Attribute} 
& \multicolumn{6}{c|}{Action} 
& \multicolumn{4}{c|}{Relationship}
& \multicolumn{2}{c|}{Compound}
& \multicolumn{3}{c|}{Grammar}
& \multicolumn{2}{c|}{Layout}
& \makecell{Logic.\\Reason.}
& Text \\
\cmidrule(lr){5-10}
\cmidrule(lr){11-16}
\cmidrule(lr){17-20}
\cmidrule(lr){21-22}
\cmidrule(lr){23-25}
\cmidrule(lr){26-27}
 &  &  & &
Quant. & Express. & Materi. & Size & Shape & Color
& Hand & \makecell{Full\\Body} & Animal & \makecell{Non\\Contact} & Contact & State
& Compos. & Sim. & Inclus. & Compare.
& Imagin. & \makecell{Feat\\Match.}
& \makecell{Pron\\Ref.} & Consist. & Neg.
& 2D & 3D
&  &  \\
\midrule
\rowcolor[HTML]{f1b9b8}

\multicolumn{29}{c}{\textbf{Closed-source Models}} \\
\midrule
Runway-Gen4 & 54.93 & 64.75 & 71.05 & 54.29 & 46.05 & 72.60 & 57.64 & 50.62 & 81.90 & 52.63 & 65.22 & 75.00 & 51.56 & 54.37 & 65.09 & 66.89 & 51.11 & 74.43 & 72.66 & 68.22 & 53.49 & 55.38 & 55.09 & 64.29 & 59.93 & 69.62 & 42.03 & 0.59 \\
Recraft & 57.67 & 87.70 & 90.03 & 66.67 & 59.62 & 66.51 & 73.61 & 61.25 & 95.83 & 50.64 & 72.28 & 77.94 & 63.78 & 45.24 & 72.17 & 65.54 & 58.89 & 65.22 & 68.75 & 45.92 & 41.93 & 62.87 & 59.26 & 59.23 & 55.15 & 61.74 & 34.09 & 4.31 \\
HiDream-v2L & 59.73 & 89.55 & 91.36 & 71.43 & 43.59 & 68.14 & 72.86 & 63.87 & 94.17 & 47.44 & 66.85 & 70.45 & 67.71 & 58.33 & 73.56 & 80.56 & 63.89 & 76.67 & 58.06 & 59.47 & 43.01 & 72.69 & 68.75 & 45.70 & 64.77 & 66.29 & 31.54 & 1.45 \\
Wan2.2-Plus & 66.96 & 91.06 & 84.39 & 75.00 & 67.31 & 74.06 & 74.31 & 66.25 & 90.83 & 69.23 & 80.00 & 84.56 & 65.31 & 61.90 & 75.94 & 71.28 & 72.78 & 85.87 & 82.03 & 74.23 & 55.00 & 77.21 & 63.43 & 69.62 & 73.16 & 70.45 & 51.82 & 11.92 \\
DALL-E-3 & 67.93 & 95.90 & 93.04 & 60.42 & 68.59 & 91.04 & 90.28 & 65.00 & 94.17 & 69.87 & 77.17 & 82.35 & 66.33 & 61.90 & 76.89 & 81.76 & 77.78 & 87.50 & 67.97 & 82.14 & 63.54 & 79.78 & 76.39 & 58.85 & 54.41 & 70.83 & 51.59 & 1.15 \\
Imagen-4.0-Fast & 71.60 & 93.30 & 91.30 & 76.39 & 66.03 & 83.49 & 88.19 & 78.75 & 95.83 & 74.36 & 79.35 & 83.82 & 73.47 & 75.60 & 88.21 & 82.09 & 78.33 & 88.04 & 81.25 & 83.67 & 64.06 & 83.82 & 78.24 & 70.00 & 80.51 & 76.89 & 54.77 & 3.74 \\
FLUX-Kontext-Max & 71.85 & 96.38 & 92.83 & 65.97 & 69.44 & 80.19 & 84.72 & 66.67 & 93.33 & 76.32 & 83.15 & 83.33 & 69.90 & 73.17 & 85.78 & 85.14 & 74.43 & 91.67 & 83.59 & 82.65 & 67.12 & 79.85 & 75.46 & 71.48 & 81.62 & 81.06 & 56.48 & 1.72 \\
Wan2.5 & 78.86 & 93.80 & 93.04 & 79.86 & 75.64 & 91.04 & 84.72 & 75.62 & 97.50 & 72.44 & 76.09 & 81.62 & 72.45 & 75.00 & 80.66 & 83.78 & 75.56 & 88.59 & 90.62 & 84.69 & 72.66 & 83.09 & 68.52 & 64.45 & 77.94 & 74.24 & 63.99 & 65.98 \\
Imagen-4.0 & 79.52 & 97.50 & 96.84 & 83.33 & 77.56 & 92.92 & 93.75 & 72.50 & 98.33 & 89.10 & 89.67 & 93.38 & 86.73 & 90.48 & 93.40 & 91.55 & 83.33 & 94.57 & 93.75 & 92.60 & 78.65 & 92.65 & 82.87 & 72.69 & 91.54 & 86.74 & 73.18 & 2.59 \\
Nano Banana & 80.45 & 98.95 & 96.32 & 83.09 & 82.78 & 91.13 & \underline{95.74} & 80.13 & 98.33 & 83.33 & 89.14 & 89.71 & 78.87 & 82.63 & 92.61 & 90.94 & 83.33 & 94.54 & \underline{96.09} & 88.53 & 83.68 & 89.18 & 85.17 & 77.34 & 92.19 & 87.21 & 77.26 & 7.06 \\
Seedream-3.0 & 81.68 & 97.50 & 93.99 & 84.03 & 82.69 & 94.34 & 89.58 & 80.00 & 97.50 & 85.26 & 90.76 & 89.71 & 85.20 & 80.36 & 90.09 & 86.82 & 74.44 & 90.22 & 84.38 & 82.14 & 71.09 & 84.19 & 79.17 & 39.62 & 89.34 & 78.79 & 59.09 & 78.74 \\
Imagen-4.0-Ultra & 83.08 & 99.20 & 97.63 & 89.58 & 80.13 & 93.40 & 94.44 & 90.62 & \textbf{100.00} & \underline{94.87} & 91.85 & \underline{96.32} & 88.78 & \underline{93.45} & \textbf{96.70} & 91.89 & 87.22 & 98.37 & 95.31 & 94.90 & 84.90 & 94.85 & 87.96 & 82.69 & 92.65 & 89.39 & 79.55 & 7.18 \\
FLUX-2-Pro & 85.40 & 99.20 & 96.47 & 84.72 & 77.63 & 97.17 & 89.58 & 88.12 & \textbf{100.00} & 83.33 & 90.56 & 88.97 & 88.27 & 80.95 & 91.51 & 91.89 & 82.22 & 96.67 & 91.41 & 92.35 & 85.83 & 91.29 & 84.72 & 72.69 & 93.28 & \textbf{94.70} & 75.93 & 48.53 \\
Seedream-4.0 & 87.31 & 99.00 & 94.94 & 86.81 & 85.90 & 97.64 & 86.81 & 83.12 & \underline{99.17} & 82.69 & 90.22 & 91.91 & 84.69 & 82.74 & 92.45 & 85.14 & 84.44 & 95.65 & 92.19 & 85.20 & 77.86 & 89.71 & 75.00 & 69.62 & 90.81 & 89.77 & 68.64 & \underline{93.97} \\
FLUX-2-Flex & 87.62 & 98.09 & 95.99 & 87.50 & 80.26 & 95.28 & 93.06 & 88.68 & \textbf{100.00} & 89.74 & 92.18 & 88.24 & 87.76 & 82.63 & \underline{95.73} & 93.58 & 86.59 & 94.44 & 89.84 & 94.90 & 89.18 & 94.32 & 85.65 & 76.92 & 94.40 & \underline{94.68} & 77.08 & 60.77 \\
FLUX-2-Max & 88.14 & 99.10 & 97.28 & 90.28 & 80.26 & 97.64 & 95.14 & 90.00 & \textbf{100.00} & 89.10 & 94.44 & 90.44 & 89.80 & 85.71 & 92.92 & 95.95 & 88.89 & \underline{98.89} & 91.41 & 95.41 & \underline{91.84} & 94.32 & 88.89 & 79.62 & \textbf{96.64} & 93.18 & 80.00 & 51.76 \\
Seedream-4.5 & 89.58 & 98.90 & 96.20 & 87.50 & 87.82 & \textbf{99.53} & 89.58 & 88.12 & \textbf{100.00} & 85.26 & 94.02 & 91.91 & 82.14 & 86.31 & \textbf{96.70} & 88.85 & 89.44 & 94.02 & 90.62 & 91.84 & 85.42 & 90.81 & 84.26 & 77.31 & 91.54 & 90.53 & 71.10 & 93.39 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}GPT-4o & 91.02 & 99.39 & \underline{98.72} & \textbf{93.62} & \underline{94.59} & 96.19 & 93.06 & \underline{92.95} & \textbf{100.00} & 94.08 & \underline{97.28} & 90.91 & 90.31 & 88.34 & 92.65 & \underline{97.30} & \underline{93.18} & 96.69 & 94.53 & 95.92 & 91.74 & \underline{95.15} & 89.35 & \textbf{88.05} & 89.18 & 89.35 & \textbf{91.44} & 63.37 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Nano Banana Pro & \underline{93.82} & \textbf{99.50} & 97.47 & 90.97 & \textbf{96.15} & 95.75 & 95.14 & 91.25 & 98.33 & 94.23 & 94.57 & \textbf{97.06} & \underline{92.35} & \textbf{95.24} & \textbf{96.70} & 96.96 & 91.67 & 97.83 & \textbf{97.66} & \underline{96.68} & 91.67 & 94.49 & \underline{90.74} & 81.92 & \underline{96.32} & 92.42 & 82.34 & \textbf{95.69} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}GPT-4o-1.5 & \textbf{95.62} & \underline{99.49} & \textbf{99.68} & \underline{92.14} & 94.23 & \underline{98.08} & \textbf{99.31} & \textbf{95.62} & \textbf{100.00} & \textbf{96.15} & \textbf{98.91} & \underline{96.32} & \textbf{93.81} & 92.86 & 95.28 & \textbf{97.97} & \textbf{97.22} & \textbf{100.00} & 95.31 & \textbf{99.23} & \textbf{94.95} & \textbf{95.90} & \textbf{92.13} & \underline{87.70} & 93.28 & 94.32 & \underline{90.60} & 93.60 \\
\midrule

\rowcolor[HTML]{CDE4FD}

\multicolumn{29}{c}{\textbf{Open-source Models}} \\
\midrule
UniWorld-V1 & 15.21 & 49.40 & 16.61 & 14.58 & 19.87 & 8.02 & 13.19 & 5.00 & 37.50 & 9.62 & 17.93 & 18.38 & 9.69 & 6.55 & 24.06 & 16.55 & 6.67 & 12.50 & 7.03 & 6.63 & 2.08 & 19.85 & 16.20 & 45.77 & 8.09 & 10.23 & 2.95 & 0.29 \\
Janus-Flow & 20.93 & 58.50 & 18.67 & 22.92 & 10.90 & 21.70 & 24.31 & 8.12 & 30.00 & 4.49 & 31.52 & 22.06 & 14.80 & 19.05 & 35.85 & 23.65 & 16.11 & 20.11 & 14.06 & 19.13 & 2.08 & 32.72 & 16.67 & 52.69 & 12.13 & 17.80 & 10.68 & 0.00 \\
Janus-Pro & 30.83 & 75.60 & 39.08 & 24.31 & 19.23 & 43.87 & 45.14 & 18.75 & 47.50 & 13.46 & 26.09 & 34.56 & 22.45 & 20.83 & 38.68 & 38.85 & 35.56 & 26.09 & 24.22 & 33.42 & 15.36 & 36.76 & 31.94 & 40.38 & 29.78 & 30.30 & 10.23 & 0.00 \\
Janus & 30.98 & 78.10 & 27.85 & 29.17 & 17.31 & 35.85 & 45.83 & 14.37 & 45.83 & 14.10 & 38.59 & 42.65 & 24.49 & 23.21 & 43.40 & 32.43 & 32.22 & 27.72 & 28.12 & 25.26 & 9.64 & 48.53 & 33.33 & 60.77 & 31.25 & 32.20 & 13.41 & 0.00 \\
Emu3 & 33.91 & 78.08 & 55.54 & 27.78 & 30.13 & 44.34 & 32.64 & 27.67 & 71.67 & 16.67 & 36.96 & 49.26 & 26.02 & 17.86 & 40.57 & 43.58 & 31.67 & 38.04 & 25.78 & 29.85 & 13.28 & 41.91 & 38.89 & 42.69 & 17.71 & 27.27 & 13.90 & 0.00 \\
MMaDA & 44.00 & 78.20 & 52.06 & 52.78 & 33.97 & 58.49 & 61.11 & 45.00 & 86.67 & 24.36 & 54.35 & 47.06 & 31.63 & 29.17 & 67.92 & 59.80 & 52.22 & 60.87 & 46.88 & 39.29 & 26.30 & 59.93 & 46.30 & 67.31 & 38.97 & 35.61 & 26.14 & 0.00 \\
BLIP3-o-Next & 44.48 & 74.60 & 50.00 & 44.44 & 57.69 & 56.13 & 63.89 & 48.12 & 68.33 & 37.82 & 61.41 & 45.59 & 45.41 & 36.90 & 54.72 & 54.05 & 48.33 & 50.00 & 64.84 & 32.14 & 20.83 & 65.07 & 49.54 & 46.54 & 58.82 & 50.76 & 27.50 & 0.00 \\
HiDream-I1-Full & 50.65 & 83.30 & 78.32 & 69.44 & 45.51 & 55.66 & 70.14 & 55.00 & 86.67 & 44.23 & 57.61 & 55.88 & 53.06 & 47.62 & 61.32 & 57.77 & 52.78 & 63.04 & 53.91 & 38.01 & 30.99 & 62.13 & 51.85 & 46.92 & 63.60 & 55.68 & 23.64 & 0.00 \\
Hunyuan-DiT & 53.36 & 92.50 & 84.97 & 63.19 & 46.15 & 72.17 & 63.89 & 49.38 & 85.00 & 45.51 & 67.93 & 61.76 & 48.47 & 47.02 & 69.81 & 65.88 & 64.44 & 56.52 & 41.41 & 52.04 & 36.98 & 59.93 & 62.04 & 43.08 & 39.71 & 56.06 & 29.55 & 0.00 \\
X-Omni & 53.69 & 70.07 & 71.52 & 61.81 & 52.56 & 63.51 & 67.36 & 57.50 & 85.83 & 48.72 & 68.48 & 63.97 & 56.63 & 43.45 & 66.51 & 60.14 & 60.00 & 62.50 & 54.69 & 48.72 & 34.64 & 63.97 & 53.70 & 50.38 & 66.91 & 51.89 & 34.77 & 20.98 \\
CogView4 & 55.14 & 82.40 & 84.18 & 68.75 & 44.87 & 56.60 & 72.92 & 53.75 & 94.17 & 61.54 & 66.30 & 64.71 & 52.04 & 54.76 & 70.28 & 61.82 & 62.22 & 63.59 & 57.81 & 51.02 & 40.36 & 67.65 & 57.41 & 38.46 & 75.00 & 55.30 & 30.23 & 2.30 \\
OneCAT & 56.77 & 94.90 & 87.34 & 62.50 & 71.79 & 68.40 & 63.89 & 36.88 & 86.67 & 37.18 & 69.02 & 76.47 & 57.14 & 39.29 & 63.21 & 68.58 & 57.78 & 60.33 & 53.91 & 58.16 & 35.16 & 66.91 & 62.50 & 53.08 & 63.24 & 57.20 & 34.32 & 0.00 \\
Lumina-DiMOO & 58.35 & 80.90 & 69.46 & 62.50 & 71.79 & 77.83 & 78.47 & 70.00 & 96.67 & 42.95 & 61.41 & 76.47 & 58.67 & 51.79 & 74.06 & 68.58 & 62.78 & 76.09 & 57.03 & 59.69 & 52.34 & 76.10 & 70.37 & 48.46 & 73.53 & 64.77 & 39.09 & 0.00 \\
Kolors & 58.80 & 85.20 & 86.23 & 70.14 & 51.92 & 73.11 & 77.78 & 56.25 & 91.67 & 58.33 & 59.24 & 71.32 & 63.78 & 57.74 & 77.83 & 71.96 & 69.44 & 67.39 & 52.34 & 64.80 & 45.05 & 67.28 & 59.26 & 43.46 & 58.82 & 65.91 & 36.14 & 4.89 \\
BLIP3-o & 59.25 & 92.60 & 81.17 & 57.64 & 65.38 & 67.92 & 77.08 & 47.50 & 89.17 & 57.69 & 73.37 & 68.38 & 59.18 & 55.95 & 70.28 & 69.26 & 58.33 & 63.04 & 69.53 & 61.99 & 41.41 & 70.22 & 57.41 & 61.16 & 69.12 & 62.12 & 41.59 & 0.00 \\
OmniGen2 & 63.20 & 93.00 & 86.39 & 67.36 & 69.87 & 78.30 & 77.78 & 68.75 & 93.33 & 64.10 & 69.57 & 74.26 & 61.73 & 55.95 & 73.58 & 77.03 & 66.67 & 71.74 & 60.16 & 66.33 & 53.39 & 71.69 & 71.30 & 54.62 & 76.84 & 62.88 & 44.09 & 0.29 \\
Bagel & 65.69 & 92.30 & 86.71 & 64.58 & 63.46 & 83.49 & 79.86 & 66.25 & 95.00 & 61.54 & 63.59 & 75.74 & 65.31 & 61.90 & 67.92 & 77.70 & 67.78 & 82.07 & 71.09 & 79.59 & 59.90 & 73.16 & 75.00 & 61.15 & 82.72 & 72.35 & 37.95 & 6.61 \\
GLM-Image & 70.57 & 85.80 & 90.51 & 77.08 & 63.46 & 74.53 & 73.61 & 51.88 & 90.83 & 66.03 & 71.74 & 66.91 & 56.63 & 57.14 & 71.70 & 70.95 & 68.33 & 69.57 & 66.41 & 62.50 & 53.12 & 75.00 & 62.50 & 51.92 & 79.04 & 68.94 & 42.89 & \textbf{85.63} \\
Echo-4o & 72.40 & 92.80 & 87.66 & 72.92 & 77.56 & 89.15 & 88.19 & 80.00 & \underline{99.17} & 73.08 & 83.15 & 85.29 & 75.00 & 65.48 & 75.47 & 85.81 & 75.00 & 88.04 & 75.78 & 82.91 & 72.92 & 80.15 & 77.31 & \textbf{68.85} & 84.19 & 81.82 & 56.82 & 7.76 \\
FLUX.2-Klein-base-9b & 73.81 & \underline{96.70} & 88.77 & 75.00 & 79.49 & 91.51 & 87.50 & \underline{81.88} & \textbf{100.00} & 72.44 & 82.07 & \underline{88.97} & 70.92 & 77.38 & 83.49 & 88.85 & 79.44 & 88.04 & 78.91 & 83.67 & 72.40 & 84.56 & \underline{81.02} & \underline{68.46} & 88.24 & 79.55 & \underline{60.09} & 2.87 \\
Z-Image-Turbo & 74.18 & 91.70 & 90.98 & 75.69 & 66.03 & 88.21 & 77.78 & 60.00 & 94.17 & 71.15 & 79.89 & 80.15 & 69.39 & 72.02 & 76.42 & 75.00 & 61.11 & 77.17 & 73.44 & 69.39 & 62.24 & 79.04 & 64.35 & 52.31 & 82.72 & 79.17 & 50.69 & 72.41 \\
FLUX.2-Klein-9b & 75.19 & \textbf{98.60} & \underline{93.67} & 75.69 & 81.41 & 93.40 & 86.11 & 80.00 & \textbf{100.00} & 76.28 & 86.41 & \underline{88.97} & 78.57 & 80.36 & \underline{87.74} & \underline{90.88} & 75.56 & \underline{92.93} & \textbf{83.59} & \textbf{87.24} & \underline{77.34} & \underline{86.76} & 79.17 & 65.00 & \underline{88.60} & 81.06 & 58.03 & 1.44 \\
LongCat-Image & 75.97 & 87.60 & 92.09 & 71.53 & 77.56 & 88.21 & 77.78 & 63.75 & 96.67 & 76.92 & 78.80 & 85.29 & 71.43 & 67.26 & 83.02 & 80.41 & 70.56 & 86.96 & \underline{82.03} & 69.13 & 64.06 & 79.78 & 63.43 & 52.69 & 78.31 & 80.30 & 49.31 & \underline{83.05} \\
Hunyuan-Image-2.1 & 77.76 & 92.20 & 90.51 & \underline{87.50} & 80.77 & 82.55 & 86.11 & 75.00 & 97.50 & 76.28 & 84.24 & 85.29 & 78.06 & 79.17 & 80.66 & 80.74 & \underline{80.56} & 87.50 & \textbf{83.59} & 71.68 & 69.53 & 80.15 & 67.13 & 37.31 & 88.24 & 82.58 & 50.23 & 79.60 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}Qwen-Image & 81.04 & 95.50 & 92.41 & \textbf{88.89} & \textbf{91.03} & \textbf{96.23} & \textbf{90.28} & \textbf{86.25} & 98.33 & \underline{83.33} & \underline{87.50} & \textbf{89.71} & \underline{81.63} & \underline{82.14} & \textbf{90.09} & 85.47 & 73.33 & 90.76 & 79.69 & 80.10 & 72.14 & 83.46 & 74.07 & 31.92 & 84.93 & 80.30 & 57.73 & 82.47 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}FLUX.2-dev & \underline{81.44} & 95.70 & 93.20 & 86.81 & \underline{83.97} & \textbf{96.23} & \underline{89.58} & \textbf{86.25} & \textbf{100.00} & \textbf{87.18} & \textbf{91.30} & 87.50 & \textbf{82.14} & \textbf{86.90} & \textbf{90.09} & \textbf{94.26} & \textbf{82.78} & \textbf{93.48} & 81.25 & \underline{86.73} & \textbf{81.25} & \textbf{90.81} & \textbf{82.41} & 55.77 & \textbf{91.54} & \textbf{89.39} & \textbf{68.35} & 39.08 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}Z-Image & \textbf{81.69} & 96.30 & \textbf{94.62} & 83.33 & 74.36 & \underline{95.28} & 85.42 & 79.38 & 98.33 & 81.41 & 85.33 & 83.82 & \underline{81.63} & 76.19 & 86.32 & 88.51 & 75.00 & 90.22 & 81.25 & 83.16 & 75.78 & 84.19 & 73.61 & 55.77 & 86.76 & \underline{86.36} & 54.82 & 80.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|c c |cc c c c c |cc c c c c |cc c c |cc |cc c |cc|cc}
\toprule
\multicolumn{29}{c}{\textbf{Chinese Long Prompt Evaluation}} \\
\midrule
Models & Overall & Style & \makecell{World\\Know.}
& \multicolumn{6}{c|}{Attribute} 
& \multicolumn{6}{c|}{Action} 
& \multicolumn{4}{c|}{Relationship}
& \multicolumn{2}{c|}{Compound}
& \multicolumn{3}{c|}{Grammar}
& \multicolumn{2}{c|}{Layout}
& \makecell{Logic.\\Reason.}
& Text \\
\cmidrule(lr){5-10}
\cmidrule(lr){11-16}
\cmidrule(lr){17-20}
\cmidrule(lr){21-22}
\cmidrule(lr){23-25}
\cmidrule(lr){26-27}
 &  &  & &
Quant. & Express. & Materi. & Size & Shape & Color
& Hand & \makecell{Full\\Body} & Animal & \makecell{Non\\Contact} & Contact & State
& Compos. & Sim. & Inclus. & Compare.
& Imagin. & \makecell{Feat\\Match.}
& \makecell{Pron\\Ref.} & Consist. & Neg.
& 2D & 3D
&  &  \\
\midrule
\rowcolor[HTML]{f1b9b8}

\multicolumn{29}{c}{\textbf{Closed-source Models}} \\
\midrule
Recraft & 56.90 & 86.38 & 85.55 & 61.70 & 60.56 & 73.72 & 79.92 & 65.03 & 82.39 & 44.23 & 57.81 & 60.87 & 42.86 & 43.39 & 61.66 & 54.72 & 49.68 & 63.22 & 63.59 & 50.95 & 47.90 & 71.83 & 55.95 & 46.13 & 64.12 & 65.04 & 36.17 & 2.45 \\
Wan2.2-Plus & 70.05 & 91.61 & 88.73 & 78.19 & 66.94 & 82.15 & 84.09 & 77.10 & 89.99 & 67.95 & 69.06 & 72.46 & 64.29 & 63.79 & 74.21 & 70.15 & 70.83 & 80.17 & 76.94 & 74.26 & 65.42 & 83.73 & 62.70 & 64.44 & 81.50 & 78.26 & 57.04 & 15.22 \\
DALL-E-3 & 71.16 & 95.85 & 94.36 & 64.36 & 71.11 & 88.93 & 90.72 & 77.62 & 91.30 & 61.22 & 65.94 & 74.28 & 67.41 & 62.64 & 77.37 & 81.63 & 73.72 & 85.63 & 77.43 & 80.38 & 65.89 & 80.16 & 74.21 & 59.51 & 70.48 & 76.99 & 61.41 & 3.80 \\
FLUX-Kontext-Max & 75.24 & 97.59 & 92.31 & 72.34 & 71.41 & 87.48 & 88.83 & 81.64 & 92.80 & 76.28 & 70.22 & 79.35 & 69.20 & 74.43 & 78.16 & 78.95 & 73.40 & 87.25 & 86.65 & 84.60 & 70.33 & 88.76 & 76.19 & 72.24 & 87.01 & 88.32 & 68.20 & 4.62 \\
Imagen-4.0 & 79.90 & 95.60 & 97.98 & 82.45 & 80.42 & 92.24 & 91.29 & 85.84 & 96.28 & 81.09 & 84.69 & 82.25 & 83.48 & 85.63 & 86.07 & 87.24 & 82.05 & 93.97 & 89.08 & 88.71 & 82.01 & 92.06 & 81.75 & 75.35 & 90.25 & 90.76 & 77.18 & 4.89 \\
Nano Banana & 83.17 & 98.41 & 97.38 & 90.37 & 85.06 & 93.11 & 94.29 & 87.99 & 98.10 & 84.42 & 88.09 & 84.06 & 87.05 & 82.90 & 86.07 & 90.59 & 86.50 & 96.83 & 91.71 & 92.14 & 89.13 & 94.78 & 88.10 & 82.86 & 93.19 & 93.10 & 82.40 & 10.68 \\
Imagen-4.0-Ultra & 83.86 & 97.34 & 97.40 & 88.30 & 83.75 & 94.13 & 95.27 & 90.91 & 97.80 & 83.97 & 90.94 & 88.41 & 87.50 & 88.79 & 90.02 & 92.22 & 87.82 & 96.84 & 92.23 & 93.99 & 89.25 & 96.83 & 90.08 & 80.63 & 94.77 & 93.30 & 86.89 & 6.79 \\
Wan2.5 & 84.36 & 97.42 & 94.15 & 82.98 & 82.72 & 92.22 & 91.79 & 87.59 & 94.96 & 71.15 & 75.32 & 83.46 & 75.91 & 73.28 & 80.98 & 85.97 & 79.17 & 91.95 & 91.75 & 86.65 & 83.02 & 92.46 & 82.54 & 69.72 & 89.63 & 88.22 & 73.28 & 67.12 \\
Seedream-3.0 & 86.14 & 98.42 & 95.36 & 85.64 & 83.98 & 96.39 & 90.53 & 93.36 & 97.90 & 81.41 & 89.06 & 86.13 & 85.71 & 79.19 & 85.18 & 84.57 & 83.01 & 93.10 & 91.99 & 83.83 & 81.54 & 88.89 & 82.14 & 63.38 & 90.68 & 89.49 & 68.45 & 82.34 \\
FLUX-2-Pro & 87.11 & 98.83 & 95.91 & 83.51 & 86.16 & 97.27 & 93.90 & 90.99 & 98.42 & 83.44 & 87.34 & 86.76 & 85.14 & 82.85 & 87.43 & 91.71 & 88.60 & 96.22 & 93.45 & 93.09 & 89.49 & 95.49 & 83.73 & 81.07 & 94.18 & 91.76 & 79.26 & 52.50 \\
FLUX-2-Flex & 89.19 & 98.33 & 96.78 & \underline{90.96} & 88.70 & 96.89 & 93.14 & 94.14 & 99.15 & 84.09 & 87.90 & 88.97 & 89.14 & 85.17 & 88.71 & 91.56 & 89.87 & 94.48 & \underline{96.12} & 92.88 & 90.42 & 95.49 & 84.92 & 81.43 & 95.60 & 94.29 & 81.73 & 64.80 \\
FLUX-2-Max & 89.80 & 99.25 & 97.37 & 89.36 & 89.55 & 96.97 & 95.06 & 96.13 & 98.95 & 87.99 & 88.61 & 89.34 & 89.73 & 84.88 & 88.25 & 94.26 & 90.65 & 97.09 & 95.87 & 94.16 & 91.12 & 96.31 & 90.87 & 85.71 & 94.89 & 95.07 & 85.96 & 57.78 \\
Seedream-4.0 & 90.35 & 98.42 & 96.39 & 86.70 & 90.69 & 96.08 & 95.45 & 93.71 & 98.43 & 84.94 & 91.56 & 92.03 & \underline{92.41} & 86.21 & 89.53 & 86.35 & 83.01 & 93.39 & 93.45 & 87.66 & 87.85 & 94.44 & 82.14 & 75.35 & 92.66 & 90.94 & 80.58 & 91.30 \\
GPT-4o & 90.51 & \underline{99.41} & 97.96 & 85.87 & 92.56 & 94.43 & 95.23 & 94.23 & 96.59 & 91.12 & 92.50 & 89.49 & 91.52 & 86.78 & 88.14 & 91.93 & 89.10 & 95.64 & 93.93 & 95.36 & 92.87 & 96.37 & \underline{92.86} & \underline{93.24} & 95.01 & 95.47 & 90.05 & 57.14 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}Seedream-4.5 & 93.12 & 99.00 & 97.83 & 89.89 & 91.81 & 97.06 & 95.08 & \underline{96.14} & 99.00 & 87.82 & 90.31 & 93.48 & 89.24 & 87.07 & \underline{92.15} & 90.18 & 88.10 & 97.13 & 95.38 & 90.67 & 91.36 & \underline{98.81} & 90.84 & 81.34 & 95.76 & 92.20 & 86.76 & \textbf{93.21} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Nano Banana Pro & \underline{95.42} & \textbf{99.42} & \underline{98.84} & 89.36 & \underline{94.31} & \textbf{98.27} & \underline{96.78} & 94.23 & \underline{99.16} & \underline{93.59} & \underline{92.81} & \underline{97.46} & 91.52 & \underline{91.95} & \textbf{92.26} & \underline{95.79} & \underline{93.91} & \underline{97.99} & 94.66 & \underline{95.87} & \underline{95.79} & \textbf{99.21} & 90.87 & 90.14 & \underline{96.47} & \textbf{96.01} & \underline{91.91} & \underline{92.93} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}GPT-4o-1.5 & \textbf{96.12} & 98.73 & \textbf{99.27} & \textbf{95.11} & \textbf{95.93} & \underline{98.18} & \textbf{97.14} & \textbf{98.25} & \textbf{99.58} & \textbf{96.05} & \textbf{96.23} & \textbf{98.55} & \textbf{94.14} & \textbf{95.40} & 91.67 & \textbf{96.77} & \textbf{94.52} & \textbf{99.42} & \textbf{96.36} & \textbf{98.72} & \textbf{96.63} & 97.18 & \textbf{96.03} & \textbf{94.93} & \textbf{97.14} & \underline{95.60} & \textbf{94.36} & 89.01 \\
\midrule
\rowcolor[HTML]{CDE4FD}
\multicolumn{29}{c}{\textbf{Open-source Models}} \\
\midrule
UniWorld-V1 & 21.50 & 55.48 & 17.34 & 12.23 & 30.28 & 19.80 & 27.27 & 19.76 & 35.69 & 12.18 & 20.31 & 23.19 & 9.38 & 8.05 & 26.28 & 16.20 & 21.47 & 23.56 & 20.15 & 15.30 & 6.31 & 23.81 & 21.03 & 39.79 & 24.15 & 24.82 & 8.98 & 1.36 \\
Janus-Flow & 23.09 & 57.39 & 17.49 & 11.70 & 11.39 & 23.72 & 32.20 & 15.91 & 28.72 & 3.85 & 18.75 & 19.20 & 9.38 & 9.48 & 30.24 & 18.62 & 18.91 & 24.43 & 19.90 & 28.80 & 5.61 & 29.76 & 13.89 & 50.70 & 18.64 & 25.36 & 17.48 & 0.27 \\
Janus & 33.63 & 75.00 & 30.06 & 25.53 & 25.97 & 39.16 & 45.83 & 22.20 & 39.99 & 11.54 & 35.31 & 32.25 & 16.96 & 14.08 & 41.11 & 26.02 & 26.60 & 30.46 & 31.80 & 38.92 & 14.95 & 46.43 & 24.60 & 59.15 & 38.98 & 42.57 & 20.15 & 1.09 \\
Emu3 & 35.95 & 75.08 & 53.03 & 23.40 & 38.33 & 49.17 & 57.77 & 36.19 & 56.34 & 10.58 & 22.81 & 25.36 & 12.05 & 17.53 & 42.39 & 33.29 & 29.17 & 35.06 & 29.37 & 33.02 & 18.46 & 42.86 & 26.59 & 44.72 & 30.37 & 41.85 & 19.66 & 0.82 \\
MMaDA & 50.61 & 84.05 & 63.58 & 46.81 & 40.00 & 58.96 & 67.80 & 52.62 & 73.22 & 23.40 & 39.06 & 40.58 & 29.02 & 30.75 & 58.20 & 48.09 & 49.04 & 60.63 & 57.52 & 56.65 & 35.51 & 61.11 & 50.79 & 63.73 & 65.54 & 54.35 & 31.80 & 0.27 \\
HiDream-I1-Full & 50.70 & 83.06 & 78.61 & 63.30 & 55.97 & 62.50 & 69.70 & 56.12 & 71.80 & 38.14 & 45.00 & 44.93 & 38.39 & 36.21 & 57.71 & 46.30 & 45.83 & 59.20 & 49.03 & 45.99 & 33.41 & 59.52 & 49.60 & 52.46 & 62.99 & 57.07 & 24.27 & 2.99 \\
BLIP3-o-Next & 54.55 & 87.71 & 61.85 & 50.00 & 64.58 & 67.85 & 67.61 & 55.94 & 63.21 & 37.50 & 56.25 & 50.72 & 45.98 & 37.36 & 61.36 & 55.36 & 53.53 & 60.34 & 63.35 & 59.49 & 41.82 & 65.48 & 58.73 & 58.10 & 67.80 & 60.51 & 41.50 & 1.90 \\
Hunyuan-DiT & 55.57 & 94.10 & 76.16 & 66.49 & 54.03 & 71.76 & 76.14 & 58.57 & 76.10 & 41.03 & 51.56 & 57.25 & 41.52 & 37.36 & 59.09 & 59.69 & 48.08 & 56.90 & 52.43 & 57.49 & 39.95 & 63.49 & 60.71 & 56.34 & 60.73 & 62.86 & 33.98 & 1.36 \\
BLIP3-o & 59.25 & 89.70 & 77.17 & 53.19 & 59.03 & 71.31 & 79.36 & 54.02 & 75.00 & 42.63 & 59.38 & 60.87 & 45.98 & 43.97 & 64.03 & 58.29 & 54.81 & 60.63 & 69.17 & 67.72 & 45.09 & 72.22 & 53.17 & 57.75 & 72.60 & 65.04 & 47.09 & 1.90 \\
Janus-Pro & 60.21 & 91.28 & 75.87 & 44.15 & 52.92 & 69.80 & 78.22 & 56.99 & 69.18 & 37.82 & 51.25 & 63.04 & 48.21 & 51.72 & 60.28 & 62.50 & 57.05 & 66.38 & 63.83 & 72.47 & 50.47 & 72.22 & 61.11 & 71.83 & 66.38 & 66.85 & 49.27 & 2.17 \\
OneCAT & 61.40 & 96.01 & 80.35 & 60.11 & 63.75 & 73.87 & 79.17 & 58.57 & 77.04 & 32.69 & 64.06 & 58.33 & 46.43 & 40.52 & 69.66 & 63.65 & 58.01 & 60.06 & 62.86 & 68.99 & 35.28 & 69.05 & 63.89 & 57.39 & 76.27 & 69.93 & 49.76 & 1.90 \\
X-Omni & 62.18 & 76.91 & 74.13 & 72.34 & 59.72 & 77.79 & 82.20 & 67.83 & 83.39 & 50.00 & 61.56 & 61.96 & 49.55 & 42.82 & 66.40 & 57.02 & 55.45 & 65.52 & 68.20 & 65.51 & 51.40 & 76.19 & 58.33 & 60.56 & 76.84 & 68.12 & 46.60 & 29.35 \\
Lumina-DiMOO & 63.80 & 84.30 & 76.45 & 64.36 & 68.06 & 77.18 & 82.01 & 72.73 & 88.00 & 54.81 & 57.50 & 61.96 & 60.27 & 49.43 & 68.68 & 62.24 & 61.22 & 78.74 & 69.17 & 72.57 & 60.75 & 76.98 & 67.06 & 71.83 & 84.18 & 70.83 & 49.27 & 1.36 \\
Kolors & 65.12 & 90.61 & 87.14 & 63.83 & 64.86 & 82.98 & 83.52 & 70.80 & 90.25 & 58.97 & 57.19 & 63.41 & 65.18 & 50.57 & 73.42 & 69.90 & 74.68 & 74.43 & 68.45 & 67.83 & 56.07 & 81.35 & 62.30 & 50.00 & 72.46 & 77.36 & 47.82 & 5.98 \\
CogView4 & 68.09 & 89.62 & 89.31 & 73.40 & 65.69 & 80.35 & 85.98 & 73.43 & 88.84 & 67.31 & 68.75 & 71.01 & 58.04 & 63.79 & 70.65 & 66.07 & 64.10 & 80.17 & 75.97 & 71.94 & 65.42 & 83.33 & 69.05 & 61.62 & 84.46 & 77.72 & 51.94 & 8.15 \\
OmniGen2 & 70.75 & 95.35 & 87.57 & 74.47 & 73.33 & 84.94 & 85.23 & 79.90 & 92.09 & 63.46 & 67.81 & 63.41 & 63.39 & 60.34 & 72.33 & 70.79 & 70.51 & 87.64 & 77.43 & 76.05 & 69.63 & 85.71 & 76.59 & 69.72 & 84.89 & 76.81 & 62.62 & 1.90 \\
Bagel & 75.75 & 96.10 & 89.02 & 71.81 & 73.47 & 88.93 & 90.53 & 83.39 & 95.81 & 71.47 & 75.62 & 76.09 & 66.96 & 63.22 & 75.10 & 80.87 & 76.60 & 86.78 & 82.04 & 83.97 & 77.80 & 84.92 & 83.33 & 75.70 & 87.29 & 79.71 & 68.69 & 14.40 \\
Echo-4o & 78.31 & 96.26 & 91.18 & 71.81 & 82.22 & 94.50 & 90.72 & 88.64 & 96.80 & 73.72 & 81.56 & 74.28 & 67.41 & 66.38 & 79.55 & 86.99 & 81.09 & 89.08 & 84.47 & 86.08 & 83.41 & 87.70 & 83.73 & \underline{79.58} & 90.54 & 84.96 & 72.57 & 13.04 \\
GLM-Image & 79.11 & 89.62 & 93.35 & 79.26 & 73.89 & 85.62 & 88.83 & 76.92 & 87.74 & 78.21 & 71.25 & 73.19 & 66.07 & 62.07 & 74.21 & 73.09 & 73.72 & 85.34 & 80.58 & 76.38 & 71.50 & 86.90 & 73.41 & 61.62 & 87.15 & 84.42 & 58.09 & 82.88 \\
FLUX.2-Klein-base-9b & 81.41 & 97.67 & 92.63 & 82.45 & 86.94 & 95.86 & \underline{93.18} & 89.69 & 98.27 & 81.09 & 83.75 & 80.07 & 79.46 & 79.60 & 85.52 & \underline{90.94} & \underline{87.18} & \underline{95.98} & 89.56 & \underline{90.78} & \textbf{90.19} & 92.46 & \underline{86.11} & \textbf{81.34} & 92.94 & \underline{91.67} & \textbf{80.64} & 5.98 \\
FLUX.2-Klein-9b & 81.74 & \textbf{99.09} & 92.92 & 77.66 & 86.67 & 96.54 & 92.05 & 88.99 & \textbf{98.74} & 77.88 & 85.00 & 85.87 & 81.25 & 78.74 & 85.52 & 90.56 & 83.65 & \textbf{96.55} & \underline{91.50} & \textbf{92.69} & \underline{89.49} & 92.86 & \textbf{88.89} & 78.87 & \textbf{94.92} & 91.30 & \underline{80.15} & 5.71 \\
LongCat-Image & 83.14 & 90.20 & 93.35 & 78.72 & 82.08 & 91.79 & 89.39 & 86.19 & 96.80 & 76.28 & 85.00 & 86.96 & 75.00 & 74.14 & 83.53 & 81.25 & 72.76 & 90.52 & 85.92 & 81.89 & 79.91 & 90.87 & 75.00 & 68.66 & 88.84 & 83.15 & 65.69 & 82.07 \\
Z-Image-Turbo & 83.69 & 96.26 & 94.80 & 77.66 & 79.31 & 93.37 & 87.88 & 85.49 & 97.48 & 75.64 & 78.75 & 77.90 & 75.45 & 73.85 & 82.34 & 84.69 & 75.00 & 87.93 & 87.86 & 79.87 & 80.37 & 89.68 & 77.78 & 68.66 & 90.40 & 84.78 & 70.83 & 74.73 \\
FLUX.2-dev & 86.12 & \underline{98.42} & \underline{95.52} & 84.57 & \underline{89.44} & \textbf{97.59} & 92.80 & \textbf{93.01} & \underline{98.32} & \underline{85.58} & 87.81 & \textbf{91.67} & \textbf{87.95} & \textbf{88.51} & \textbf{88.79} & \textbf{92.73} & \textbf{88.46} & 95.40 & \textbf{92.23} & 90.25 & 87.85 & \textbf{97.62} & 82.94 & 73.59 & \underline{93.93} & \textbf{95.11} & 79.66 & 43.21 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/bro_medal.png}}Qwen-Image & 86.91 & 97.84 & \textbf{95.66} & \textbf{89.36} & \textbf{91.11} & 96.23 & \textbf{93.56} & \underline{90.91} & 97.90 & 83.33 & \textbf{90.62} & \underline{89.86} & \underline{86.61} & 79.60 & 87.75 & 85.59 & 84.29 & 91.67 & 90.53 & 83.44 & 82.01 & \underline{94.05} & 83.73 & 55.63 & 92.09 & 88.41 & 69.90 & 86.14 \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/medal.png}}Hunyuan-Image-2.1 & \underline{87.01} & 95.18 & 94.08 & \underline{87.77} & 87.08 & 95.41 & 91.67 & 89.69 & 97.69 & \underline{85.58} & 84.69 & 85.51 & 83.48 & 79.02 & 84.68 & 87.88 & 81.41 & 92.24 & 90.05 & 85.97 & 84.81 & 92.86 & 83.33 & 65.85 & 93.50 & 88.77 & 71.36 & \underline{86.41} \\
\raisebox{-0.3em}{\includegraphics[height=1.2em]{figs/winner.png}}Z-Image & \textbf{89.17} & 97.67 & \underline{95.52} & 86.70 & 86.39 & \underline{97.21} & 92.42 & 89.51 & 98.01 & \textbf{86.22} & \underline{88.44} & 84.42 & 83.93 & \underline{81.32} & \underline{88.00} & 88.90 & 83.01 & 92.53 & 91.26 & 86.02 & 86.45 & 93.65 & 80.16 & 72.54 & 93.79 & 91.12 & 79.90 & \textbf{88.59} \\
\bottomrule
\end{tabular}
